Stable Thin Clathrate Layers

We explore elemental Si, Ge and Sn free-standing slabs in diamond, clathrate and other competing structures and evaluate their stability by comparing Kohn-Sham total energies at the same atoms/area coverage $\rho$. We find that within 3-6 ML range (in units of diamond monolayer), the surface energy stabilizes clathrates against the bulk-stable diamond structure or other competitors, for all three elements. At~1.3-1.6 ML coverages, Si and Ge stable layers are adatomic decorations of the puckered honeycomb lattice, forming a dumbbell--decorated pattern with rectangular unit cell. Analogical Sn layer is unstable to a web-like net of interconnected Sn$_9$ clusters. The zoo of stable thin-layer non-diamond structures is completed by a Sn metallic bilayer at 2.3 ML coverage.

==> (inline-0) <==
\begin{tabular}{llllll}
	23.9138  &   0.00000  &   0.00000  &     &     &      \\ 
	0.00000  &   23.9138  &   0.00000  &     &     &      \\ 
	0.00000  &   0.00000  &   23.9138  &     &     &      \\ 
	100 atoms    &     &     &     &     &      \\ 
	0.96713  &   0.89507  &   0.02979  &   50  &   1  &   1 \\ 
	0.18163  &   0.30665  &   0.95156  &   50  &   2  &   2 \\ 
	0.00243  &   0.36734  &   0.04387  &   50  &   3  &   3 \\ 
	0.11868  &   0.91534  &   0.92111  &   50  &   4  &   4 \\ 
	0.18669  &   0.44073  &   0.96766  &   50  &   5  &   5 \\ 
	0.12692  &   0.38930  &   0.86865  &   50  &   6  &   6 \\ 
	0.81752  &   0.94640  &   0.91512  &   50  &   7  &   7 \\ 
	0.22004  &   0.78823  &   0.05703  &   50  &   8  &   8 \\ 
	0.88308  &   0.80335  &   0.06302  &   50  &   9  &   9 \\ 
	0.94704  &   0.92053  &   0.90656  &   50  &   10  &   10 \\ 
	0.08813  &   0.54847  &   0.12274  &   50  &   11  &   11 \\ 
	0.30671  &   0.70521  &   0.98685  &   50  &   12  &   12 \\ 
	0.04241  &   0.44174  &   0.94857  &   50  &   13  &   13 \\ 
	0.19810  &   0.35715  &   0.06952  &   50  &   14  &   14 \\ 
	0.86364  &   0.84115  &   0.85282  &   50  &   15  &   15 \\ 
	0.19066  &   0.17224  &   0.99467  &   50  &   16  &   16 \\ 
	0.42224  &   0.74919  &   0.03300  &   50  &   17  &   17 \\ 
	0.70438  &   0.93414  &   0.08492  &   50  &   18  &   18 \\ 
	0.54387  &   0.91304  &   0.98796  &   50  &   19  &   19 \\ 
	0.90148  &   0.00005  &   0.99533  &   50  &   20  &   20 \\ 
	0.44552  &   0.17554  &   0.93494  &   50  &   21  &   21 \\ 
	0.89188  &   0.65382  &   0.08673  &   50  &   22  &   22 \\ 
	0.08124  &   0.15403  &   0.07424  &   50  &   23  &   23 \\ 
	0.64025  &   0.85720  &   0.16452  &   50  &   24  &   24 \\ 
	0.93849  &   0.79543  &   0.94609  &   50  &   25  &   25 \\ 
	0.68329  &   0.64525  &   0.96937  &   50  &   26  &   26 \\ 
	0.98708  &   0.10118  &   0.00128  &   50  &   27  &   27 \\ 
	0.88829  &   0.53527  &   0.14043  &   50  &   28  &   28 \\ 
	0.07818  &   0.01873  &   0.03478  &   50  &   29  &   29 \\ 
	0.42503  &   0.29041  &   0.08684  &   50  &   30  &   30 \\ 
	0.24033  &   0.95059  &   0.90392  &   50  &   31  &   31 \\ 
	0.62870  &   0.00321  &   0.00457  &   50  &   32  &   32 \\ 
	0.18179  &   0.07626  &   0.08287  &   50  &   33  &   33 \\ 
	0.36438  &   0.36431  &   0.89509  &   50  &   34  &   34 \\ 
	0.98208  &   0.56142  &   0.06184  &   50  &   35  &   35 \\
\end{tabular}

\begin{tabular}{llllll} 
0.69423  &   0.89719  &   0.96087  &   50  &   36  &   36 \\ 
0.50253  &   0.38736  &   0.05731  &   50  &   37  &   37 \\ 
0.45773  &   0.04332  &   0.91417  &   50  &   38  &   38 \\ 
0.82545  &   0.91695  &   0.04931  &   50  &   39  &   39 \\ 
0.55073  &   0.81738  &   0.08054  &   50  &   40  &   40 \\ 
0.06642  &   0.18467  &   0.94560  &   50  &   41  &   41 \\ 
0.34977  &   0.85690  &   0.04637  &   50  &   42  &   42 \\ 
0.10212  &   0.43689  &   0.07187  &   50  &   43  &   43 \\ 
0.16142  &   0.63510  &   0.06777  &   50  &   44  &   44 \\ 
0.80136  &   0.82302  &   0.96140  &   50  &   45  &   45 \\ 
0.61960  &   0.67539  &   0.07927  &   50  &   46  &   46 \\ 
0.10048  &   0.74935  &   0.06073  &   50  &   47  &   47 \\ 
0.35541  &   0.10422  &   0.87435  &   50  &   48  &   48 \\ 
0.77326  &   0.70727  &   0.90756  &   50  &   49  &   49 \\ 
0.35139  &   0.54493  &   0.98922  &   50  &   50  &   50 \\ 
0.44485  &   0.62899  &   0.97813  &   50  &   51  &   51 \\ 
0.68230  &   0.80690  &   0.05652  &   50  &   52  &   52 \\ 
0.60103  &   0.80739  &   0.95993  &   50  &   53  &   53 \\ 
0.83374  &   0.50991  &   0.93448  &   50  &   54  &   54 \\ 
0.09770  &   0.28042  &   0.05107  &   50  &   55  &   55 \\ 
0.25804  &   0.82722  &   0.93791  &   50  &   56  &   56 \\ 
0.23032  &   0.91394  &   0.03167  &   50  &   57  &   57 \\ 
0.97614  &   0.66315  &   0.98586  &   50  &   58  &   58 \\ 
0.45375  &   0.91336  &   0.09431  &   50  &   59  &   59 \\ 
0.85835  &   0.63266  &   0.95822  &   50  &   60  &   60 \\ 
0.32438  &   0.36599  &   0.10798  &   50  &   61  &   61 \\ 
0.38238  &   0.80974  &   0.92592  &   50  &   62  &   62 \\ 
0.31187  &   0.42331  &   0.99262  &   50  &   63  &   63 \\ 
0.04016  &   0.95712  &   0.83578  &   50  &   64  &   64 \\ 
0.42334  &   0.92829  &   0.96173  &   50  &   65  &   65 \\ 
0.06181  &   0.05552  &   0.90817  &   50  &   66  &   66 \\ 
0.77760  &   0.71842  &   0.03918  &   50  &   67  &   67 \\ 
0.10963  &   0.54441  &   0.98974  &   50  &   68  &   68 \\ 
0.23181  &   0.60240  &   0.95877  &   50  &   69  &   69 \\ 
0.68340  &   0.56369  &   0.06703  &   50  &   70  &   70 \\ 
0.17041  &   0.71722  &   0.95411  &   50  &   71  &   71 \\ 
0.52931  &   0.10250  &   0.00184  &   50  &   72  &   72 \\ 
0.28299  &   0.61421  &   0.08203  &   50  &   73  &   73 \\ 
0.18144  &   0.04656  &   0.96071  &   50  &   74  &   74 \\ 
0.09489  &   0.89037  &   0.04486  &   50  &   75  &   75 \\ 
0.16146  &   0.80502  &   0.86034  &   50  &   76  &   76 \\ 
0.90454  &   0.46266  &   0.03091  &   50  &   77  &   77 \\ 
0.57583  &   0.95224  &   0.11153  &   50  &   78  &   78 \\ 
0.44658  &   0.44157  &   0.95606  &   50  &   79  &   79 \\ 
0.56200  &   0.68418  &   0.96535  &   50  &   80  &   80 \\ 
0.95951  &   0.54163  &   0.93519  &   50  &   81  &   81 \\ 
0.33026  &   0.08375  &   0.08606  &   50  &   82  &   82 \\ 
0.44012  &   0.03100  &   0.05198  &   50  &   83  &   83 \\ 
0.80761  &   0.55570  &   0.04933  &   50  &   84  &   84 \\ 
0.32017  &   0.73529  &   0.11244  &   50  &   85  &   85 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.33400  &   0.29204  &   0.99652  &   50  &   86  &   86 \\ 
0.67111  &   0.52100  &   0.93956  &   50  &   87  &   87 \\ 
0.41257  &   0.58602  &   0.10125  &   50  &   88  &   88 \\ 
0.06569  &   0.80185  &   0.94906  &   50  &   89  &   89 \\ 
0.04873  &   0.31091  &   0.93358  &   50  &   90  &   90 \\ 
0.33098  &   0.02608  &   0.97160  &   50  &   91  &   91 \\ 
0.40518  &   0.46092  &   0.08388  &   50  &   92  &   92 \\ 
0.45882  &   0.30776  &   0.96075  &   50  &   93  &   93 \\ 
0.43056  &   0.16401  &   0.06316  &   50  &   94  &   94 \\ 
0.61008  &   0.61374  &   0.87023  &   50  &   95  &   95 \\ 
0.32467  &   0.16033  &   0.98493  &   50  &   96  &   96 \\ 
0.53509  &   0.53990  &   0.93945  &   50  &   97  &   97 \\ 
0.53490  &   0.58237  &   0.06596  &   50  &   98  &   98 \\ 
0.15668  &   0.13509  &   0.87445  &   50  &   99  &   99 \\ 
0.59489  &   0.47624  &   0.03422  &   50  &   100  &   100 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.1.2}{}
\noindent {\textbf{S9.1.2 triangles}} \\
\noindent $\rho = 0.2225\:\AA^{-2} = 2.121\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 198\:\mathrm{meV/at.}$ \\
% /alloy.db/Sn/SURFACE/Hexa.ideal

\begin{tabular}{llllll}
 3.55789 & -0.00806 & 0.00000 &        &         &        \\
-3.56552 &  4.68674 & 0.00000 &        &         &        \\
 0.00000 &  0.00000 & 28.0000 &        &         &        \\
4 atoms  &          &         &        &         &        \\
0        &  0.25    & 0.07803 &   50   &    1    &    1   \\
0        &  0.75    & 0.92197 &   50   &    2    &    2   \\
0        &  0.25    & 0.96739 &   50   &    3    &    3   \\
0        &  0.75    & 0.03261 &   50   &    4    &    4   \\
\end{tabular}

\bigskip

\hypertarget{s9.1.3}{}
\noindent {\textbf{S9.1.3 squares}} \\
\noindent $\rho = 0.2448\:\AA^{-2} = 2.333\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 158\:\mathrm{meV/at.}$ \\
% /home/fyzimiha/alloy.db/Sn/SURFACE/Sn-I/encut150

\begin{tabular}{llllll}
5.72637 & 0.00000 & 0.00000 &           &           &           \\
0.00000 & 5.72637 & 0.00000 &           &           &           \\
0.00000 & 0.00000 & 20.5771 &           &           &           \\
8 atoms &         &         &           &           &           \\
0       &  0      & 0.56989 &    50     &     1     &     1     \\
0.5     &  0.5    & 0.56989 &    50     &     2     &     2     \\
0       &  0      & 0.41700 &    50     &     3     &     3     \\
0.5     &  0.5    & 0.41700 &    50     &     4     &     4     \\
0       &  0.5    & 0.62798 &    50     &     5     &     5     \\
0.5     &  0      & 0.35890 &    50     &     6     &     6     \\
0       &  0.5    & 0.47756 &    50     &     7     &     7     \\
0.5     &  0      & 0.50932 &    50     &     8     &     8     \\
\end{tabular}

\bigskip

\hypertarget{s9.1.4}{}
\noindent {\textbf{S9.1.4 Sn.equi-II-3}} \\
\noindent $\rho = 0.3428\:\AA^{-2} = 3.268\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 142\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Sn/Sn.clathII/hexa-new6/reko3/pol/midedz/zihanie/relax

\begin{tabular}{llllll}
	12.44832  &   -0.00000  &   -0.00008  &     &     &      \\ 
	-6.22416  &   10.78059  &   -0.00011  &     &     &      \\ 
	-0.00022  &   -0.00049  &   34.25425  &     &     &      \\ 
	46 atoms    &     &     &     &     &      \\ 
	0.33338  &   0.05896  &   0.26941  &   50  &   1  &   1 \\ 
	0.94107  &   0.27436  &   0.26942  &   50  &   2  &   2 \\ 
	0.72567  &   0.66667  &   0.26941  &   50  &   3  &   3 \\ 
	0.70092  &   0.03421  &   0.26532  &   50  &   4  &   4 \\ 
	0.33337  &   0.29911  &   0.26533  &   50  &   5  &   5 \\ 
	0.96582  &   0.66667  &   0.26533  &   50  &   6  &   6 \\ 
	0.95506  &   0.28834  &   0.02648  &   50  &   7  &   7 \\ 
	0.33331  &   0.04491  &   0.02648  &   50  &   8  &   8 \\ 
	0.71162  &   0.66659  &   0.02648  &   50  &   9  &   9 \\ 
	0.33332  &   0.28934  &   0.02653  &   50  &   10  &   10 \\ 
	0.71067  &   0.04395  &   0.02652  &   50  &   11  &   11 \\ 
	0.95605  &   0.66661  &   0.02653  &   50  &   12  &   12 \\ 
	0.53980  &   0.46057  &   0.07974  &   50  &   13  &   13 \\ 
	0.53938  &   0.07916  &   0.07972  &   50  &   14  &   14 \\ 
	0.92083  &   0.46015  &   0.07974  &   50  &   15  &   15 \\ 
	0.75269  &   0.87046  &   0.21963  &   50  &   16  &   16 \\ 
	0.11783  &   0.24731  &   0.21964  &   50  &   17  &   17 \\ 
	0.12956  &   0.88219  &   0.21964  &   50  &   18  &   18 \\ 
	1.00000  &   0.99995  &   0.10916  &   50  &   19  &   19 \\ 
	0.66670  &   0.33332  &   0.19192  &   50  &   20  &   20 \\ 
	0.54890  &   0.46285  &   0.21964  &   50  &   21  &   21 \\ 
	0.53716  &   0.08599  &   0.21963  &   50  &   22  &   22 \\ 
	0.91402  &   0.45112  &   0.21965  &   50  &   23  &   23 \\ 
	0.74587  &   0.87267  &   0.07972  &   50  &   24  &   24 \\ 
	0.12686  &   0.25411  &   0.07975  &   50  &   25  &   25 \\ 
	0.12729  &   0.87309  &   0.07974  &   50  &   26  &   26 \\ 
	0.00003  &   0.99999  &   0.19192  &   50  &   27  &   27 \\ 
	0.66667  &   0.33329  &   0.10916  &   50  &   28  &   28 \\ 
	0.46594  &   0.53418  &   0.15057  &   50  &   29  &   29 \\ 
	0.46583  &   0.93171  &   0.15056  &   50  &   30  &   30 \\ 
	0.06830  &   0.53407  &   0.15058  &   50  &   31  &   31 \\ 
	0.59842  &   0.79912  &   0.15056  &   50  &   32  &   32 \\ 
	0.20077  &   0.40159  &   0.15058  &   50  &   33  &   33 \\ 
	0.20089  &   0.79923  &   0.15057  &   50  &   34  &   34 \\ 
	0.07730  &   0.41060  &   0.34526  &   50  &   35  &   35 \\ 
	0.12885  &   0.66668  &   0.32593  &   50  &   36  &   36 \\ 
	0.33338  &   0.46215  &   0.32593  &   50  &   37  &   37 \\ 
	0.33339  &   0.92276  &   0.34525  &   50  &   38  &   38 \\ 
	0.58947  &   0.66668  &   0.34525  &   50  &   39  &   39 \\ 
	0.53791  &   0.87120  &   0.32592  &   50  &   40  &   40 \\ 
	0.19051  &   0.52380  &   0.26067  &   50  &   41  &   41 \\ 
	0.33337  &   0.80952  &   0.26066  &   50  &   42  &   42 \\ 
	0.47623  &   0.66666  &   0.26066  &   50  &   43  &   43 \\ 
	0.83399  &   0.66656  &   0.10590  &   50  &   44  &   44 \\ 
	0.83265  &   0.16593  &   0.10590  &   50  &   45  &   45 \\ 
	0.33327  &   0.16728  &   0.10590  &   50  &   46  &   46 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.1.5}{}
\noindent {\textbf{S9.1.5 Sn.equi-II-5}} \\
\noindent $\rho = 0.5501\:\AA^{-2} = 5.244\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 96\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Sn/Sn.clathII/equilateral/hexaE

\begin{tabular}{llllll}
	12.46276  &   0.00004  &   0.00003  &     &     &      \\ 
	-6.23135  &   10.79309  &   -0.00004  &     &     &      \\ 
	0.00009  &   -0.00009  &   41.74180  &     &     &      \\ 
	74 atoms    &     &     &     &     &      \\ 
	0.33759  &   0.05312  &   0.21120  &   50  &   1  &   1 \\ 
	0.94690  &   0.28451  &   0.21120  &   50  &   2  &   2 \\ 
	0.71549  &   0.66242  &   0.21120  &   50  &   3  &   3 \\ 
	0.71549  &   0.05310  &   0.21120  &   50  &   4  &   4 \\ 
	0.33758  &   0.28451  &   0.21120  &   50  &   5  &   5 \\ 
	0.94688  &   0.66241  &   0.21120  &   50  &   6  &   6 \\ 
	0.95688  &   0.28649  &   0.01775  &   50  &   7  &   7 \\ 
	0.32957  &   0.04308  &   0.01775  &   50  &   8  &   8 \\ 
	0.71350  &   0.67043  &   0.01775  &   50  &   9  &   9 \\ 
	0.32957  &   0.28649  &   0.01775  &   50  &   10  &   10 \\ 
	0.71350  &   0.04311  &   0.01775  &   50  &   11  &   11 \\ 
	0.95692  &   0.67043  &   0.01775  &   50  &   12  &   12 \\ 
	0.61782  &   0.61360  &   0.27509  &   50  &   13  &   13 \\ 
	0.99573  &   0.38219  &   0.27509  &   50  &   14  &   14 \\ 
	0.38642  &   0.00428  &   0.27509  &   50  &   15  &   15 \\ 
	0.99572  &   0.61358  &   0.27509  &   50  &   16  &   16 \\ 
	0.38640  &   0.38218  &   0.27509  &   50  &   17  &   17 \\ 
	0.61781  &   0.00427  &   0.27509  &   50  &   18  &   18 \\ 
	0.53981  &   0.46019  &   0.06000  &   50  &   19  &   19 \\ 
	0.53981  &   0.07966  &   0.06000  &   50  &   20  &   20 \\ 
	0.92034  &   0.46019  &   0.06000  &   50  &   21  &   21 \\ 
	0.20780  &   0.79221  &   0.30980  &   50  &   22  &   22 \\ 
	0.20780  &   0.41564  &   0.30981  &   50  &   23  &   23 \\ 
	0.58436  &   0.79220  &   0.30981  &   50  &   24  &   24 \\ 
	0.74895  &   0.87449  &   0.17649  &   50  &   25  &   25 \\ 
	0.12551  &   0.25105  &   0.17649  &   50  &   26  &   26 \\ 
	0.12551  &   0.87449  &   0.17649  &   50  &   27  &   27 \\ 
	0.99999  &   0.00001  &   0.08775  &   50  &   28  &   28 \\ 
	0.66665  &   0.33335  &   0.33446  &   50  &   29  &   29 \\ 
	0.66665  &   0.33334  &   0.15183  &   50  &   30  &   30 \\ 
	0.54290  &   0.45710  &   0.17347  &   50  &   31  &   31 \\ 
	0.54290  &   0.08584  &   0.17347  &   50  &   32  &   32 \\ 
	0.91416  &   0.45710  &   0.17347  &   50  &   33  &   33 \\ 
	0.74857  &   0.87430  &   0.06230  &   50  &   34  &   34 \\ 
	0.12570  &   0.25143  &   0.06230  &   50  &   35  &   35 \\ 
	0.12570  &   0.87430  &   0.06230  &   50  &   36  &   36 \\ 
	0.41914  &   0.20960  &   0.31282  &   50  &   37  &   37 \\ 
	0.79040  &   0.58086  &   0.31282  &   50  &   38  &   38 \\ 
	0.79041  &   0.20960  &   0.31282  &   50  &   39  &   39 \\ 
	0.99999  &   0.00001  &   0.15577  &   50  &   40  &   40 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.66665  &   0.33335  &   0.08417  &   50  &   41  &   41 \\ 
0.33332  &   0.66668  &   0.33051  &   50  &   42  &   42 \\ 
0.46549  &   0.53451  &   0.11781  &   50  &   43  &   43 \\ 
0.46549  &   0.93101  &   0.11781  &   50  &   44  &   44 \\ 
0.06899  &   0.53451  &   0.11781  &   50  &   45  &   45 \\ 
0.13203  &   0.86797  &   0.36675  &   50  &   46  &   46 \\ 
0.13204  &   0.26412  &   0.36675  &   50  &   47  &   47 \\ 
0.73588  &   0.86797  &   0.36675  &   50  &   48  &   48 \\ 
0.59743  &   0.79873  &   0.11954  &   50  &   49  &   49 \\ 
0.20127  &   0.40256  &   0.11954  &   50  &   50  &   50 \\ 
0.20127  &   0.79873  &   0.11955  &   50  &   51  &   51 \\ 
0.00375  &   0.38021  &   0.46855  &   50  &   52  &   52 \\ 
0.61980  &   0.62359  &   0.46855  &   50  &   53  &   53 \\ 
0.37638  &   0.99625  &   0.46855  &   50  &   54  &   54 \\ 
0.37641  &   0.38021  &   0.46855  &   50  &   55  &   55 \\ 
0.00375  &   0.62362  &   0.46855  &   50  &   56  &   56 \\ 
0.61980  &   0.99625  &   0.46855  &   50  &   57  &   57 \\ 
0.41297  &   0.20651  &   0.42629  &   50  &   58  &   58 \\ 
0.79349  &   0.58703  &   0.42629  &   50  &   59  &   59 \\ 
0.79349  &   0.20651  &   0.42630  &   50  &   60  &   60 \\ 
0.33332  &   0.66668  &   0.39854  &   50  &   61  &   61 \\ 
0.20761  &   0.79239  &   0.42399  &   50  &   62  &   62 \\ 
0.20762  &   0.41528  &   0.42399  &   50  &   63  &   63 \\ 
0.58472  &   0.79238  &   0.42399  &   50  &   64  &   64 \\ 
0.66666  &   0.33335  &   0.40212  &   50  &   65  &   65 \\ 
0.26433  &   0.13219  &   0.36849  &   50  &   66  &   66 \\ 
0.86781  &   0.73567  &   0.36849  &   50  &   67  &   67 \\ 
0.86781  &   0.13219  &   0.36849  &   50  &   68  &   68 \\ 
0.33339  &   0.16671  &   0.08294  &   50  &   69  &   69 \\ 
0.83328  &   0.16672  &   0.08294  &   50  &   70  &   70 \\ 
0.83329  &   0.66661  &   0.08294  &   50  &   71  &   71 \\ 
0.50003  &   0.49997  &   0.40335  &   50  &   72  &   72 \\ 
0.99991  &   0.49998  &   0.40336  &   50  &   73  &   73 \\ 
0.50002  &   0.00010  &   0.40336  &   50  &   74  &   74 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.1.6}{}
\noindent {\textbf{S9.1.6 Sn.equi-II-7.5}} \\
\noindent $\rho = 0.7981\:\AA^{-2} = 7.608\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 75\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Sn/Sn.clathII/equilateral/hexaD

\begin{tabular}{llllll}
	12.50059  &   -0.00001  &   0.00007  &     &     &      \\ 
	-6.25030  &   10.82582  &   -0.00009  &     &     &      \\ 
	0.00033  &   -0.00026  &   52.72611  &     &     &      \\ 
	108 atoms    &     &     &     &     &      \\ 
	0.33844  &   0.05386  &   0.16954  &   50  &   1  &   1 \\ 
	0.94615  &   0.28458  &   0.16954  &   50  &   2  &   2 \\ 
	0.71543  &   0.66156  &   0.16954  &   50  &   3  &   3 \\ 
	0.29003  &   0.95257  &   0.82048  &   50  &   4  &   4 \\ 
	0.66258  &   0.70993  &   0.82048  &   50  &   5  &   5 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.04743  &   0.33741  &   0.82048  &   50  &   6  &   6 \\ 
0.66258  &   0.95257  &   0.82048  &   50  &   7  &   7 \\ 
0.04742  &   0.70996  &   0.82048  &   50  &   8  &   8 \\ 
0.29006  &   0.33742  &   0.82048  &   50  &   9  &   9 \\ 
0.71542  &   0.05385  &   0.16954  &   50  &   10  &   10 \\ 	
0.33844  &   0.28458  &   0.16954  &   50  &   11  &   11 \\ 
0.94614  &   0.66156  &   0.16954  &   50  &   12  &   12 \\ 
0.95126  &   0.27947  &   0.02386  &   50  &   13  &   13 \\ 
0.32823  &   0.04874  &   0.02386  &   50  &   14  &   14 \\ 
0.72054  &   0.67177  &   0.02386  &   50  &   15  &   15 \\ 
0.32823  &   0.27945  &   0.02386  &   50  &   16  &   16 \\ 
0.72053  &   0.04874  &   0.02386  &   50  &   17  &   17 \\ 
0.95125  &   0.67177  &   0.02386  &   50  &   18  &   18 \\ 
0.67146  &   0.72021  &   0.97325  &   50  &   19  &   19 \\ 
0.27980  &   0.95121  &   0.97325  &   50  &   20  &   20 \\ 
0.04879  &   0.32854  &   0.97325  &   50  &   21  &   21 \\ 
0.61790  &   0.61313  &   0.22015  &   50  &   22  &   22 \\ 
0.99522  &   0.38211  &   0.22015  &   50  &   23  &   23 \\ 
0.38689  &   0.00478  &   0.22015  &   50  &   24  &   24 \\ 
0.99522  &   0.61311  &   0.22015  &   50  &   25  &   25 \\ 
0.38688  &   0.38210  &   0.22015  &   50  &   26  &   26 \\ 
0.61789  &   0.00478  &   0.22015  &   50  &   27  &   27 \\ 
0.04878  &   0.72020  &   0.97325  &   50  &   28  &   28 \\ 
0.67145  &   0.95120  &   0.97325  &   50  &   29  &   29 \\ 
0.27978  &   0.32854  &   0.97325  &   50  &   30  &   30 \\ 
0.54130  &   0.45870  &   0.05090  &   50  &   31  &   31 \\ 
0.54130  &   0.08258  &   0.05090  &   50  &   32  &   32 \\ 
0.91742  &   0.45870  &   0.05090  &   50  &   33  &   33 \\ 
0.08230  &   0.54113  &   0.94596  &   50  &   34  &   34 \\ 
0.45887  &   0.91770  &   0.94596  &   50  &   35  &   35 \\ 
0.45887  &   0.54113  &   0.94596  &   50  &   36  &   36 \\ 
0.20781  &   0.79220  &   0.24744  &   50  &   37  &   37 \\ 
0.20780  &   0.41562  &   0.24744  &   50  &   38  &   38 \\ 
0.58439  &   0.79220  &   0.24744  &   50  &   39  &   39 \\ 
0.74926  &   0.87463  &   0.14250  &   50  &   40  &   40 \\ 
0.12538  &   0.25074  &   0.14250  &   50  &   41  &   41 \\ 
0.12538  &   0.87462  &   0.14250  &   50  &   42  &   42 \\ 
0.87338  &   0.12662  &   0.85368  &   50  &   43  &   43 \\ 
0.87338  &   0.74671  &   0.85368  &   50  &   44  &   44 \\ 
0.25328  &   0.12662  &   0.85368  &   50  &   45  &   45 \\ 
0.00001  &   0.99999  &   0.07199  &   50  &   46  &   46 \\ 
0.00001  &   0.99998  &   0.92623  &   50  &   47  &   47 \\ 
0.66666  &   0.33334  &   0.26717  &   50  &   48  &   48 \\ 
0.66667  &   0.33333  &   0.12142  &   50  &   49  &   49 \\ 
0.33335  &   0.66665  &   0.87583  &   50  &   50  &   50 \\ 
0.54361  &   0.45639  &   0.13955  &   50  &   51  &   51 \\ 
0.54361  &   0.08720  &   0.13955  &   50  &   52  &   52 \\ 
0.91280  &   0.45640  &   0.13955  &   50  &   53  &   53 \\ 
0.08246  &   0.54121  &   0.85570  &   50  &   54  &   54 \\ 
0.45879  &   0.91754  &   0.85570  &   50  &   55  &   55 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.45879  &   0.54120  &   0.85571  &   50  &   56  &   56 \\ 
0.75388  &   0.87693  &   0.05385  &   50  &   57  &   57 \\ 
0.12307  &   0.24612  &   0.05385  &   50  &   58  &   58 \\ 
0.12307  &   0.87693  &   0.05385  &   50  &   59  &   59 \\ 
0.87645  &   0.12355  &   0.94334  &   50  &   60  &   60 \\ 
0.87645  &   0.75286  &   0.94334  &   50  &   61  &   61 \\ 
0.24714  &   0.12355  &   0.94334  &   50  &   62  &   62 \\ 
0.41952  &   0.20977  &   0.25007  &   50  &   63  &   63 \\ 
0.79024  &   0.58048  &   0.25007  &   50  &   64  &   64 \\ 
0.79024  &   0.20977  &   0.25007  &   50  &   65  &   65 \\ 
0.00001  &   1.00000  &   0.12575  &   50  &   66  &   66 \\ 
0.00001  &   0.99999  &   0.87267  &   50  &   67  &   67 \\ 
0.66667  &   0.33333  &   0.06766  &   50  &   68  &   68 \\ 
0.33335  &   0.66665  &   0.92969  &   50  &   69  &   69 \\ 
0.33333  &   0.66667  &   0.26371  &   50  &   70  &   70 \\ 
0.46514  &   0.53486  &   0.09582  &   50  &   71  &   71 \\ 
0.46514  &   0.93025  &   0.09582  &   50  &   72  &   72 \\ 
0.06975  &   0.53487  &   0.09582  &   50  &   73  &   73 \\ 
0.93045  &   0.46520  &   0.90088  &   50  &   74  &   74 \\ 
0.53480  &   0.06955  &   0.90088  &   50  &   75  &   75 \\ 
0.53480  &   0.46520  &   0.90088  &   50  &   76  &   76 \\ 
0.13187  &   0.86813  &   0.29252  &   50  &   77  &   77 \\ 
0.13187  &   0.26376  &   0.29252  &   50  &   78  &   78 \\ 
0.73625  &   0.86813  &   0.29252  &   50  &   79  &   79 \\ 
0.59693  &   0.79846  &   0.09758  &   50  &   80  &   80 \\ 
0.20154  &   0.40307  &   0.09758  &   50  &   81  &   81 \\ 
0.20154  &   0.79846  &   0.09758  &   50  &   82  &   82 \\ 
0.79876  &   0.20123  &   0.89937  &   50  &   83  &   83 \\ 
0.79876  &   0.59748  &   0.89937  &   50  &   84  &   84 \\ 
0.40252  &   0.20123  &   0.89937  &   50  &   85  &   85 \\ 
0.00414  &   0.38078  &   0.37293  &   50  &   86  &   86 \\ 
0.61923  &   0.62337  &   0.37292  &   50  &   87  &   87 \\ 
0.37660  &   0.99587  &   0.37292  &   50  &   88  &   88 \\ 
0.37663  &   0.38077  &   0.37292  &   50  &   89  &   89 \\ 
0.00414  &   0.62340  &   0.37293  &   50  &   90  &   90 \\ 
0.61923  &   0.99587  &   0.37293  &   50  &   91  &   91 \\ 
0.41341  &   0.20671  &   0.33973  &   50  &   92  &   92 \\ 
0.79330  &   0.58660  &   0.33973  &   50  &   93  &   93 \\ 
0.79329  &   0.20671  &   0.33973  &   50  &   94  &   94 \\ 
0.33333  &   0.66667  &   0.31756  &   50  &   95  &   95 \\ 
0.20789  &   0.79212  &   0.33769  &   50  &   96  &   96 \\ 
0.20789  &   0.41579  &   0.33769  &   50  &   97  &   97 \\ 
0.58421  &   0.79212  &   0.33769  &   50  &   98  &   98 \\ 
0.66667  &   0.33334  &   0.32073  &   50  &   99  &   99 \\ 
0.26417  &   0.13209  &   0.29404  &   50  &   100  &   100 \\ 
0.86791  &   0.73584  &   0.29404  &   50  &   101  &   101 \\ 
0.86791  &   0.13209  &   0.29405  &   50  &   102  &   102 \\ 
0.16674  &   0.33343  &   0.87209  &   50  &   103  &   103 \\ 
0.66656  &   0.83325  &   0.87209  &   50  &   104  &   104 \\ 
0.16673  &   0.83327  &   0.87209  &   50  &   105  &   105 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.49994  &   0.50006  &   0.32131  &   50  &   106  &   106 \\ 
0.00013  &   0.50007  &   0.32132  &   50  &   107  &   107 \\ 
0.49993  &   0.99988  &   0.32132  &   50  &   108  &   108 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.1.7}{}
\noindent {\textbf{S9.1.7 Sn.equi-II-10}} \\
\noindent $\rho = 1.047\:\AA^{-2} = 9.978\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 65\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Sn/Sn.clathII/equilateral/hexaC

\begin{tabular}{llllll}
	12.51618  &   0.00000  &   0.00000  &     &     &      \\ 
	-6.25809  &   10.83933  &   0.00000  &     &     &      \\ 
	0.00000  &   0.00000  &   62.18220  &     &     &      \\ 
	142 atoms    &     &     &     &     &      \\ 
	0.33865  &   0.05400  &   0.14502  &   50  &   1  &   1 \\ 
	0.94600  &   0.28466  &   0.14502  &   50  &   2  &   2 \\ 
	0.71534  &   0.66135  &   0.14502  &   50  &   3  &   3 \\ 
	0.28466  &   0.94600  &   0.85498  &   50  &   4  &   4 \\ 
	0.66135  &   0.71534  &   0.85498  &   50  &   5  &   5 \\ 
	0.05400  &   0.33865  &   0.85498  &   50  &   6  &   6 \\ 
	0.66135  &   0.94600  &   0.85498  &   50  &   7  &   7 \\ 
	0.05400  &   0.71534  &   0.85498  &   50  &   8  &   8 \\ 
	0.28466  &   0.33865  &   0.85498  &   50  &   9  &   9 \\ 
	0.71534  &   0.05400  &   0.14502  &   50  &   10  &   10 \\ 
	0.33865  &   0.28466  &   0.14502  &   50  &   11  &   11 \\ 
	0.94600  &   0.66135  &   0.14502  &   50  &   12  &   12 \\ 
	0.00492  &   0.38702  &   0.81203  &   50  &   13  &   13 \\ 
	0.61298  &   0.61791  &   0.81203  &   50  &   14  &   14 \\ 
	0.38209  &   0.99508  &   0.81203  &   50  &   15  &   15 \\ 
	0.95141  &   0.27916  &   0.02146  &   50  &   16  &   16 \\ 
	0.32776  &   0.04859  &   0.02146  &   50  &   17  &   17 \\ 
	0.72084  &   0.67224  &   0.02146  &   50  &   18  &   18 \\ 
	0.32776  &   0.27916  &   0.02146  &   50  &   19  &   19 \\ 
	0.72084  &   0.04859  &   0.02146  &   50  &   20  &   20 \\ 
	0.95141  &   0.67224  &   0.02146  &   50  &   21  &   21 \\ 
	0.38209  &   0.38702  &   0.81203  &   50  &   22  &   22 \\ 
	0.00492  &   0.61791  &   0.81203  &   50  &   23  &   23 \\ 
	0.61298  &   0.99508  &   0.81203  &   50  &   24  &   24 \\ 
	0.67224  &   0.72084  &   0.97854  &   50  &   25  &   25 \\ 
	0.27916  &   0.95141  &   0.97854  &   50  &   26  &   26 \\ 
	0.04859  &   0.32776  &   0.97854  &   50  &   27  &   27 \\ 
	0.61791  &   0.61298  &   0.18797  &   50  &   28  &   28 \\ 
	0.99508  &   0.38209  &   0.18797  &   50  &   29  &   29 \\ 
	0.38702  &   0.00492  &   0.18797  &   50  &   30  &   30 \\ 
	0.99508  &   0.61298  &   0.18797  &   50  &   31  &   31 \\ 
	0.38702  &   0.38209  &   0.18797  &   50  &   32  &   32 \\ 
	0.61791  &   0.00492  &   0.18797  &   50  &   33  &   33 \\ 
	0.04859  &   0.72084  &   0.97854  &   50  &   34  &   34 \\ 
	0.67224  &   0.95141  &   0.97854  &   50  &   35  &   35 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.27916  &   0.32776  &   0.97854  &   50  &   36  &   36 \\ 
0.54119  &   0.45881  &   0.04431  &   50  &   37  &   37 \\ 
0.54119  &   0.08239  &   0.04431  &   50  &   38  &   38 \\ 
0.91761  &   0.45881  &   0.04431  &   50  &   39  &   39 \\ 
0.08239  &   0.54119  &   0.95569  &   50  &   40  &   40 \\ 
0.45881  &   0.91761  &   0.95569  &   50  &   41  &   41 \\ 
0.45881  &   0.54119  &   0.95569  &   50  &   42  &   42 \\ 
0.20780  &   0.79220  &   0.21105  &   50  &   43  &   43 \\ 
0.20780  &   0.41560  &   0.21105  &   50  &   44  &   44 \\ 
0.58440  &   0.79220  &   0.21105  &   50  &   45  &   45 \\ 
0.74926  &   0.87463  &   0.12216  &   50  &   46  &   46 \\ 
0.12537  &   0.25074  &   0.12216  &   50  &   47  &   47 \\ 
0.12537  &   0.87463  &   0.12216  &   50  &   48  &   48 \\ 
0.87463  &   0.12537  &   0.87784  &   50  &   49  &   49 \\ 
0.87463  &   0.74926  &   0.87784  &   50  &   50  &   50 \\ 
0.25074  &   0.12537  &   0.87784  &   50  &   51  &   51 \\ 
0.41560  &   0.20780  &   0.78895  &   50  &   52  &   52 \\ 
0.79220  &   0.58440  &   0.78895  &   50  &   53  &   53 \\ 
0.79220  &   0.20780  &   0.78895  &   50  &   54  &   54 \\ 
0.00000  &   0.00000  &   0.06239  &   50  &   55  &   55 \\ 
0.00000  &   0.00000  &   0.93761  &   50  &   56  &   56 \\ 
0.66667  &   0.33333  &   0.22778  &   50  &   57  &   57 \\ 
0.66667  &   0.33333  &   0.10411  &   50  &   58  &   58 \\ 
0.33333  &   0.66667  &   0.89589  &   50  &   59  &   59 \\ 
0.33333  &   0.66667  &   0.77222  &   50  &   60  &   60 \\ 
0.54366  &   0.45634  &   0.11954  &   50  &   61  &   61 \\ 
0.54366  &   0.08731  &   0.11954  &   50  &   62  &   62 \\ 
0.91268  &   0.45634  &   0.11954  &   50  &   63  &   63 \\ 
0.08731  &   0.54366  &   0.88045  &   50  &   64  &   64 \\ 
0.45634  &   0.91268  &   0.88045  &   50  &   65  &   65 \\ 
0.45634  &   0.54366  &   0.88045  &   50  &   66  &   66 \\ 
0.20976  &   0.79024  &   0.78666  &   50  &   67  &   67 \\ 
0.20976  &   0.41951  &   0.78666  &   50  &   68  &   68 \\ 
0.58049  &   0.79024  &   0.78666  &   50  &   69  &   69 \\ 
0.75402  &   0.87701  &   0.04699  &   50  &   70  &   70 \\ 
0.12299  &   0.24598  &   0.04699  &   50  &   71  &   71 \\ 
0.12299  &   0.87701  &   0.04699  &   50  &   72  &   72 \\ 
0.87701  &   0.12299  &   0.95301  &   50  &   73  &   73 \\ 
0.87701  &   0.75402  &   0.95301  &   50  &   74  &   74 \\ 
0.24598  &   0.12299  &   0.95301  &   50  &   75  &   75 \\ 
0.41951  &   0.20976  &   0.21334  &   50  &   76  &   76 \\ 
0.79024  &   0.58049  &   0.21334  &   50  &   77  &   77 \\ 
0.79024  &   0.20976  &   0.21334  &   50  &   78  &   78 \\ 
0.00000  &   0.00000  &   0.10800  &   50  &   79  &   79 \\ 
0.00000  &   0.00000  &   0.89200  &   50  &   80  &   80 \\ 
0.66667  &   0.33333  &   0.77518  &   50  &   81  &   81 \\ 
0.66667  &   0.33333  &   0.05849  &   50  &   82  &   82 \\ 
0.33333  &   0.66667  &   0.94151  &   50  &   83  &   83 \\ 
0.33333  &   0.66667  &   0.22482  &   50  &   84  &   84 \\ 
0.46511  &   0.53489  &   0.08246  &   50  &   85  &   85 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.46511  &   0.93022  &   0.08246  &   50  &   86  &   86 \\ 
0.06978  &   0.53489  &   0.08246  &   50  &   87  &   87 \\ 
0.93022  &   0.46511  &   0.91754  &   50  &   88  &   88 \\ 
0.53489  &   0.06978  &   0.91754  &   50  &   89  &   89 \\ 
0.53489  &   0.46511  &   0.91754  &   50  &   90  &   90 \\ 
0.13189  &   0.86811  &   0.24930  &   50  &   91  &   91 \\ 
0.13189  &   0.26378  &   0.24930  &   50  &   92  &   92 \\ 
0.73622  &   0.86811  &   0.24930  &   50  &   93  &   93 \\ 
0.59695  &   0.79847  &   0.08405  &   50  &   94  &   94 \\ 
0.20153  &   0.40305  &   0.08405  &   50  &   95  &   95 \\ 
0.20153  &   0.79847  &   0.08405  &   50  &   96  &   96 \\ 
0.79847  &   0.20153  &   0.91595  &   50  &   97  &   97 \\ 
0.79847  &   0.59695  &   0.91595  &   50  &   98  &   98 \\ 
0.40305  &   0.20153  &   0.91595  &   50  &   99  &   99 \\ 
0.26378  &   0.13189  &   0.75070  &   50  &   100  &   100 \\ 
0.86811  &   0.73622  &   0.75070  &   50  &   101  &   101 \\ 
0.86811  &   0.13189  &   0.75070  &   50  &   102  &   102 \\ 
0.00411  &   0.38075  &   0.31748  &   50  &   103  &   103 \\ 
0.61925  &   0.62335  &   0.31748  &   50  &   104  &   104 \\ 
0.37665  &   0.99589  &   0.31748  &   50  &   105  &   105 \\ 
0.37665  &   0.38075  &   0.31748  &   50  &   106  &   106 \\ 
0.00411  &   0.62335  &   0.31748  &   50  &   107  &   107 \\ 
0.61925  &   0.99589  &   0.31748  &   50  &   108  &   108 \\ 
0.41340  &   0.20670  &   0.28932  &   50  &   109  &   109 \\ 
0.79330  &   0.58660  &   0.28932  &   50  &   110  &   110 \\ 
0.79330  &   0.20670  &   0.28932  &   50  &   111  &   111 \\ 
0.33333  &   0.66667  &   0.27051  &   50  &   112  &   112 \\ 
0.20793  &   0.79207  &   0.28760  &   50  &   113  &   113 \\ 
0.20793  &   0.41586  &   0.28760  &   50  &   114  &   114 \\ 
0.58414  &   0.79207  &   0.28760  &   50  &   115  &   115 \\ 
0.66667  &   0.33333  &   0.27322  &   50  &   116  &   116 \\ 
0.26395  &   0.13198  &   0.25060  &   50  &   117  &   117 \\ 
0.86802  &   0.73604  &   0.25060  &   50  &   118  &   118 \\ 
0.86802  &   0.13198  &   0.25060  &   50  &   119  &   119 \\ 
0.62335  &   0.61925  &   0.68252  &   50  &   120  &   120 \\ 
0.99589  &   0.37665  &   0.68252  &   50  &   121  &   121 \\ 
0.38075  &   0.00411  &   0.68252  &   50  &   122  &   122 \\ 
0.99589  &   0.61925  &   0.68252  &   50  &   123  &   123 \\ 
0.38075  &   0.37665  &   0.68252  &   50  &   124  &   124 \\ 
0.62335  &   0.00411  &   0.68252  &   50  &   125  &   125 \\ 
0.20670  &   0.79330  &   0.71068  &   50  &   126  &   126 \\ 
0.20670  &   0.41340  &   0.71068  &   50  &   127  &   127 \\ 
0.58660  &   0.79330  &   0.71068  &   50  &   128  &   128 \\ 
0.66667  &   0.33333  &   0.72949  &   50  &   129  &   129 \\ 
0.41586  &   0.20793  &   0.71240  &   50  &   130  &   130 \\ 
0.79207  &   0.58414  &   0.71240  &   50  &   131  &   131 \\ 
0.79207  &   0.20793  &   0.71240  &   50  &   132  &   132 \\ 
0.33333  &   0.66667  &   0.72678  &   50  &   133  &   133 \\ 
0.13198  &   0.86802  &   0.74940  &   50  &   134  &   134 \\ 
0.13198  &   0.26395  &   0.74940  &   50  &   135  &   135 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.73604  &   0.86802  &   0.74940  &   50  &   136  &   136 \\ 
0.50005  &   0.49995  &   0.72624  &   50  &   137  &   137 \\ 
0.99990  &   0.49995  &   0.72624  &   50  &   138  &   138 \\ 
0.50005  &   0.00010  &   0.72624  &   50  &   139  &   139 \\ 
0.49995  &   0.50005  &   0.27376  &   50  &   140  &   140 \\ 
0.00010  &   0.50005  &   0.27376  &   50  &   141  &   141 \\ 
0.49995  &   0.99990  &   0.27376  &   50  &   142  &   142 \\ 
\end{tabular}
\begin{tabular}{llllll}
	7.84310  &   0.00000  &   0.00000  &     &     &      \\ 
	0.00000  &   38.86961  &   0.00000  &     &     &      \\ 
	0.00000  &   0.00000  &   6.76570  &     &     &      \\ 
	10 atoms    &     &     &     &     &      \\ 
	0.02034  &   0.00000  &   0.81941  &   32  &   1  &   1 \\ 
	0.47966  &   0.00000  &   0.81941  &   32  &   2  &   2 \\ 
	0.52034  &   0.00000  &   0.18059  &   32  &   3  &   3 \\ 
	0.97966  &   0.00000  &   0.18059  &   32  &   4  &   4 \\ 
	0.25000  &   0.03815  &   0.67495  &   32  &   5  &   5 \\ 
	0.25000  &   0.96185  &   0.67495  &   32  &   6  &   6 \\ 
	0.75000  &   0.96185  &   0.32505  &   32  &   7  &   7 \\ 
	0.75000  &   0.03815  &   0.32505  &   32  &   8  &   8 \\ 
	0.25000  &   0.00000  &   0.37240  &   32  &   9  &   9 \\ 
	0.75000  &   0.00000  &   0.62760  &   32  &   10  &   10 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.2.2}{}
\noindent {\textbf{S9.2.2 Ge.iso-II-2.5}} \\
\noindent $\rho = 0.3534\:\AA^{-2} = 2.548\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 251\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Ge/Ge.clathII/three/aba_pokus2.naozaj   

\begin{tabular}{llllll}
	15.67423  &   0.00000  &   0.00000  &     &     &      \\ 
	0.00000  &   11.19385  &   0.00000  &     &     &      \\ 
	0.00000  &   0.00000  &   28.11850  &     &     &      \\ 
	62 atoms    &     &     &     &     &      \\ 
	0.00001  &   0.00000  &   0.00000  &   32  &   1  &   1 \\ 
	0.36467  &   0.00000  &   0.10991  &   32  &   2  &   2 \\ 
	0.36467  &   0.00000  &   0.89009  &   32  &   3  &   3 \\ 
	0.50130  &   0.00000  &   0.15808  &   32  &   4  &   4 \\ 
	0.50130  &   0.00000  &   0.84192  &   32  &   5  &   5 \\ 
	0.76010  &   0.00000  &   0.04475  &   32  &   6  &   6 \\ 
	0.76010  &   0.00000  &   0.95525  &   32  &   7  &   7 \\ 
	0.91225  &   0.00000  &   0.07406  &   32  &   8  &   8 \\ 
	0.91225  &   0.00000  &   0.92595  &   32  &   9  &   9 \\ 
	0.49329  &   0.00000  &   0.05356  &   32  &   10  &   10 \\ 
	0.49329  &   0.00000  &   0.94644  &   32  &   11  &   11 \\ 
	0.24297  &   0.11297  &   0.00000  &   32  &   12  &   12 \\ 
	0.24297  &   0.88703  &   0.00000  &   32  &   13  &   13 \\ 
	0.55267  &   0.16644  &   0.10305  &   32  &   14  &   14 \\ 
	0.55267  &   0.83356  &   0.89694  &   32  &   15  &   15 \\ 
	0.55267  &   0.16644  &   0.89694  &   32  &   16  &   16 \\ 
	0.55267  &   0.83356  &   0.10305  &   32  &   17  &   17 \\ 
	0.30975  &   0.18824  &   0.07465  &   32  &   18  &   18 \\ 
	0.30975  &   0.81176  &   0.92535  &   32  &   19  &   19 \\ 
	0.30975  &   0.18824  &   0.92535  &   32  &   20  &   20 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.30975  &   0.81176  &   0.07465  &   32  &   21  &   21 \\ 
0.95601  &   0.17575  &   0.12814  &   32  &   22  &   22 \\ 
0.95601  &   0.82425  &   0.87186  &   32  &   23  &   23 \\ 
0.95601  &   0.17575  &   0.87186  &   32  &   24  &   24 \\ 
0.95601  &   0.82425  &   0.12814  &   32  &   25  &   25 \\ 
0.08999  &   0.18182  &   0.00000  &   32  &   26  &   26 \\ 
0.08999  &   0.81818  &   0.00000  &   32  &   27  &   27 \\ 
0.69977  &   0.19543  &   0.07184  &   32  &   28  &   28 \\ 
0.69977  &   0.80456  &   0.92816  &   32  &   29  &   29 \\ 
0.69977  &   0.19543  &   0.92816  &   32  &   30  &   30 \\ 
0.69977  &   0.80456  &   0.07184  &   32  &   31  &   31 \\ 
0.05137  &   0.29872  &   0.07307  &   32  &   32  &   32 \\ 
0.05137  &   0.70128  &   0.92693  &   32  &   33  &   33 \\ 
0.05137  &   0.29872  &   0.92693  &   32  &   34  &   34 \\ 
0.05137  &   0.70128  &   0.07307  &   32  &   35  &   35 \\ 
0.66295  &   0.31657  &   0.00000  &   32  &   36  &   36 \\ 
0.66295  &   0.68343  &   0.00000  &   32  &   37  &   37 \\ 
0.83205  &   0.29264  &   0.10315  &   32  &   38  &   38 \\ 
0.83205  &   0.70736  &   0.89685  &   32  &   39  &   39 \\ 
0.83205  &   0.29264  &   0.89685  &   32  &   40  &   40 \\ 
0.83205  &   0.70736  &   0.10315  &   32  &   41  &   41 \\ 
0.44360  &   0.31369  &   0.07471  &   32  &   42  &   42 \\ 
0.44360  &   0.68631  &   0.92529  &   32  &   43  &   43 \\ 
0.44360  &   0.31369  &   0.92529  &   32  &   44  &   44 \\ 
0.44360  &   0.68631  &   0.07471  &   32  &   45  &   45 \\ 
0.19963  &   0.33467  &   0.10130  &   32  &   46  &   46 \\ 
0.19963  &   0.66533  &   0.89870  &   32  &   47  &   47 \\ 
0.19963  &   0.33467  &   0.89870  &   32  &   48  &   48 \\ 
0.19963  &   0.66533  &   0.10130  &   32  &   49  &   49 \\ 
0.51078  &   0.38706  &   0.00000  &   32  &   50  &   50 \\ 
0.51078  &   0.61294  &   0.00000  &   32  &   51  &   51 \\ 
0.25094  &   0.50000  &   0.15702  &   32  &   52  &   52 \\ 
0.25094  &   0.50000  &   0.84298  &   32  &   53  &   53 \\ 
0.26308  &   0.50000  &   0.05291  &   32  &   54  &   54 \\ 
0.26308  &   0.50000  &   0.94709  &   32  &   55  &   55 \\ 
0.38975  &   0.50000  &   0.11150  &   32  &   56  &   56 \\ 
0.38975  &   0.50000  &   0.88850  &   32  &   57  &   57 \\ 
0.75200  &   0.50000  &   0.00000  &   32  &   58  &   58 \\ 
0.84553  &   0.50000  &   0.07091  &   32  &   59  &   59 \\ 
0.84553  &   0.50000  &   0.92909  &   32  &   60  &   60 \\ 
0.99777  &   0.50000  &   0.04467  &   32  &   61  &   61 \\ 
0.99777  &   0.50000  &   0.95533  &   32  &   62  &   62 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.2.3}{}
\noindent {\textbf{S9.2.3 Ge.equi-II-3}} \\
\noindent $\rho = 0.4037\:\AA^{-2} = 2.911\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 222\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Ge/Ge.clathII/hexa-new6/reko1/pol/zihanie/relax 

\begin{tabular}{llllll}
10.88372  &   -0.00000  &   0.00204  &     &     &      \\ 
-5.44186  &   9.33195  &   -0.00089  &     &     &      \\ 
0.00667  &   0.00048  &   34.96546  &     &     &      \\ 
41 atoms    &     &     &     &     &      \\ 
0.33470  &   0.04609  &   0.25061  &   50  &   1  &   1 \\ 
0.95527  &   0.28723  &   0.25061  &   50  &   2  &   2 \\ 
0.72578  &   0.66666  &   0.24872  &   50  &   3  &   3 \\ 
0.71201  &   0.04620  &   0.25327  &   50  &   4  &   4 \\ 
0.33247  &   0.28712  &   0.25327  &   50  &   5  &   5 \\ 
0.96033  &   0.66666  &   0.25513  &   50  &   6  &   6 \\ 
0.92142  &   0.25204  &   0.07214  &   50  &   7  &   7 \\ 
0.33606  &   0.08131  &   0.07214  &   50  &   8  &   8 \\ 
0.74943  &   0.66668  &   0.07242  &   50  &   9  &   9 \\ 
0.33610  &   0.29972  &   0.04765  &   50  &   10  &   10 \\ 
0.70306  &   0.03364  &   0.04765  &   50  &   11  &   11 \\ 
0.96650  &   0.66668  &   0.04764  &   50  &   12  &   12 \\ 
0.53293  &   0.44755  &   0.09586  &   50  &   13  &   13 \\ 
0.55305  &   0.08189  &   0.09515  &   50  &   14  &   14 \\ 
0.91793  &   0.46807  &   0.09555  &   50  &   15  &   15 \\ 
0.75604  &   0.87970  &   0.21275  &   50  &   16  &   16 \\ 
0.12609  &   0.24659  &   0.21253  &   50  &   17  &   17 \\ 
0.12317  &   0.87502  &   0.21254  &   50  &   18  &   18 \\ 
0.00216  &   0.00060  &   0.11854  &   50  &   19  &   19 \\ 
0.66819  &   0.33376  &   0.18882  &   50  &   20  &   20 \\ 
0.54300  &   0.45362  &   0.21275  &   50  &   21  &   21 \\ 
0.54616  &   0.08674  &   0.21253  &   50  &   22  &   22 \\ 
0.91481  &   0.45831  &   0.21254  &   50  &   23  &   23 \\ 
0.75205  &   0.88580  &   0.09586  &   50  &   24  &   24 \\ 
0.13783  &   0.25146  &   0.09515  &   50  &   25  &   25 \\ 
0.11654  &   0.86528  &   0.09555  &   50  &   26  &   26 \\ 
0.00110  &   0.99957  &   0.18882  &   50  &   27  &   27 \\ 
0.66823  &   0.33274  &   0.11854  &   50  &   28  &   28 \\ 
0.46653  &   0.53371  &   0.15486  &   50  &   29  &   29 \\ 
0.46666  &   0.92995  &   0.15442  &   50  &   30  &   30 \\ 
0.06985  &   0.53440  &   0.15449  &   50  &   31  &   31 \\ 
0.59949  &   0.79963  &   0.15486  &   50  &   32  &   32 \\ 
0.20338  &   0.40338  &   0.15442  &   50  &   33  &   33 \\ 
0.20212  &   0.79894  &   0.15449  &   50  &   34  &   34 \\ 
0.12584  &   0.49295  &   0.29437  &   50  &   35  &   35 \\ 
0.05444  &   0.66665  &   0.32424  &   50  &   36  &   36 \\ 
0.32321  &   0.44254  &   0.30830  &   50  &   37  &   37 \\ 
0.29955  &   0.84037  &   0.29437  &   50  &   38  &   38 \\ 
0.55285  &   0.66666  &   0.29650  &   50  &   39  &   39 \\ 
0.54732  &   0.89077  &   0.30830  &   50  &   40  &   40 \\ 
0.36303  &   0.66666  &   0.24997  &   50  &   41  &   41 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.2.4}{}
\noindent {\textbf{S9.2.4 Ge.equi-II-3.5}} \\
\noindent $\rho = 0.4781\:\AA^{-2} = 3.448\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 183\:\mathrm{meV/at.}$
% /home/eva/miesto.GGA/Ge/Ge.clathII/hexa-new6/reko1/zihanie/relax  
% /home/eva/miesto.GGA/Ge/Ge.clathII/Tc-Marek-najtensie-symbreak

\begin{tabular}{llllll}
	10.71370  &   -0.01100  &   -0.00829  &     &     &      \\ 
	-5.49272  &   9.36400  &   -0.25389  &     &     &      \\ 
	-0.21007  &   -0.40637  &   30.60224  &     &     &      \\ 
	48 atoms    &     &     &     &     &      \\ 
	0.03938  &   0.81651  &   0.19581  &   32  &   1  &   1 \\ 
	0.04665  &   0.82625  &   0.27601  &   32  &   2  &   2 \\ 
	0.11219  &   0.35595  &   0.23590  &   32  &   3  &   3 \\ 
	0.13361  &   0.25074  &   0.05846  &   32  &   4  &   4 \\ 
	0.21634  &   0.29959  &   0.39743  &   32  &   5  &   5 \\ 
	0.18713  &   0.50189  &   0.07438  &   32  &   6  &   6 \\ 
	0.16572  &   0.49868  &   0.41335  &   32  &   7  &   7 \\ 
	0.15609  &   0.05849  &   0.16867  &   32  &   8  &   8 \\ 
	0.17348  &   0.07731  &   0.30260  &   32  &   9  &   9 \\ 
	0.16140  &   0.68985  &   0.16920  &   32  &   10  &   10 \\ 
	0.16828  &   0.70342  &   0.30314  &   32  &   11  &   11 \\ 
	0.24190  &   0.22156  &   0.23555  &   32  &   12  &   12 \\ 
	0.24199  &   0.62007  &   0.23625  &   32  &   13  &   13 \\ 
	0.36033  &   0.24629  &   0.07152  &   32  &   14  &   14 \\ 
	0.39287  &   0.23103  &   0.43153  &   32  &   15  &   15 \\ 
	0.35751  &   0.74388  &   0.04028  &   32  &   16  &   16 \\ 
	0.39007  &   0.72863  &   0.40028  &   32  &   17  &   17 \\ 
	0.36533  &   0.08255  &   0.12695  &   32  &   18  &   18 \\ 
	0.38570  &   0.12853  &   0.35199  &   32  &   19  &   19 \\ 
	0.36468  &   0.84638  &   0.11982  &   32  &   20  &   20 \\ 
	0.38505  &   0.89237  &   0.34486  &   32  &   21  &   21 \\ 
	0.50849  &   0.75334  &   0.23626  &   32  &   22  &   22 \\ 
	0.50840  &   0.35482  &   0.23555  &   32  &   23  &   23 \\ 
	0.98625  &   0.47286  &   0.12520  &   32  &   24  &   24 \\ 
	0.00594  &   0.49970  &   0.34986  &   32  &   25  &   25 \\ 
	0.98530  &   0.09568  &   0.12195  &   32  &   26  &   26 \\ 
	0.00628  &   0.12315  &   0.34661  &   32  &   27  &   27 \\ 
	0.95036  &   0.26790  &   0.16891  &   32  &   28  &   28 \\ 
	0.96249  &   0.28829  &   0.30290  &   32  &   29  &   29 \\ 
	0.78790  &   0.68665  &   0.16891  &   32  &   30  &   30 \\ 
	0.80003  &   0.70702  &   0.30290  &   32  &   31  &   31 \\ 
	0.74445  &   0.47524  &   0.12195  &   32  &   32  &   32 \\ 
	0.76413  &   0.50205  &   0.34661  &   32  &   33  &   33 \\ 
	0.74412  &   0.85179  &   0.12521  &   32  &   34  &   34 \\ 
	0.76510  &   0.87925  &   0.34986  &   32  &   35  &   35 \\ 
	0.70374  &   0.14867  &   0.19581  &   32  &   36  &   36 \\ 
	0.71101  &   0.15841  &   0.27601  &   32  &   37  &   37 \\ 
	0.63820  &   0.61894  &   0.23591  &   32  &   38  &   38 \\ 
	0.58467  &   0.47626  &   0.05846  &   32  &   39  &   39 \\ 
	0.56325  &   0.47301  &   0.39743  &   32  &   40  &   40 \\ 
	0.53406  &   0.67535  &   0.07439  &   32  &   41  &   41 \\ 
	0.61677  &   0.72416  &   0.41335  &   32  &   42  &   42 \\ 
	0.58211  &   0.27149  &   0.16866  &   32  &   43  &   43 \\ 
	0.58897  &   0.28505  &   0.30261  &   32  &   44  &   44 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.57690  &   0.89760  &   0.16922  &   32  &   45  &   45 \\ 
0.59430  &   0.91642  &   0.30314  &   32  &   46  &   46 \\ 
0.36517  &   0.44353  &   0.12499  &   32  &   47  &   47 \\ 
0.38523  &   0.53138  &   0.34682  &   32  &   48  &   48 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.2.5}{}
\noindent {\textbf{S9.2.5 Ge.iso-II-4}} \\
\noindent $\rho = 0.5461\:\AA^{-2} = 3.939\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 176\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Ge/Ge.clathII/three/aba_bez1a1b  

\begin{tabular}{llllll}
	-15.82209  &   15.82209  &   0.00000  &     &     &      \\ 
	-0.00007  &   -0.00007  &   15.71212  &     &     &      \\ 
	47.38157  &   47.38157  &   -0.00043  &     &     &      \\ 
	192 atoms    &     &     &     &     &      \\ 
	0.00000  &   0.88780  &   0.12974  &   32  &   1  &   1 \\ 
	0.00000  &   0.50254  &   0.93508  &   32  &   2  &   2 \\ 
	0.94334  &   0.00665  &   0.08217  &   32  &   3  &   3 \\ 
	0.94333  &   0.24350  &   0.00107  &   32  &   4  &   4 \\ 
	0.89604  &   0.92204  &   0.95858  &   32  &   5  &   5 \\ 
	0.90596  &   0.94148  &   0.05038  &   32  &   6  &   6 \\ 
	0.90724  &   0.94027  &   0.11385  &   32  &   7  &   7 \\ 
	0.90850  &   0.09119  &   0.00154  &   32  &   8  &   8 \\ 
	0.90851  &   0.15890  &   0.08174  &   32  &   9  &   9 \\ 
	0.90729  &   0.30984  &   0.96935  &   32  &   10  &   10 \\ 
	0.90595  &   0.30842  &   0.03291  &   32  &   11  &   11 \\ 
	0.89610  &   0.32794  &   0.12476  &   32  &   12  &   12 \\ 
	0.89967  &   0.70122  &   0.97045  &   32  &   13  &   13 \\ 
	0.90120  &   0.69291  &   0.03171  &   32  &   14  &   14 \\ 
	0.91681  &   0.69646  &   0.12495  &   32  &   15  &   15 \\ 
	0.91682  &   0.55370  &   0.95830  &   32  &   16  &   16 \\ 
	0.90118  &   0.55689  &   0.05163  &   32  &   17  &   17 \\ 
	0.89971  &   0.54879  &   0.11290  &   32  &   18  &   18 \\ 
	0.84765  &   0.05524  &   0.97125  &   32  &   19  &   19 \\ 
	0.84821  &   0.05655  &   0.03191  &   32  &   20  &   20 \\ 
	0.83387  &   0.04919  &   0.12574  &   32  &   21  &   21 \\ 
	0.83387  &   0.20091  &   0.95740  &   32  &   22  &   22 \\ 
	0.84819  &   0.19337  &   0.05138  &   32  &   23  &   23 \\ 
	0.84772  &   0.19496  &   0.11203  &   32  &   24  &   24 \\ 
	0.83869  &   0.79897  &   0.94772  &   32  &   25  &   25 \\ 
	0.84356  &   0.80720  &   0.05037  &   32  &   26  &   26 \\ 
	0.84406  &   0.80743  &   0.11390  &   32  &   27  &   27 \\ 
	0.84113  &   0.66051  &   0.00105  &   32  &   28  &   28 \\ 
	0.84112  &   0.58926  &   0.08229  &   32  &   29  &   29 \\ 
	0.84409  &   0.44269  &   0.96935  &   32  &   30  &   30 \\ 
	0.84354  &   0.44266  &   0.03297  &   32  &   31  &   31 \\ 
	0.83878  &   0.45095  &   0.13564  &   32  &   32  &   32 \\ 
	0.80668  &   0.74184  &   0.08225  &   32  &   33  &   33 \\ 
	0.80669  &   0.50793  &   0.00105  &   32  &   34  &   34 \\ 
	0.75000  &   0.99383  &   0.98263  &   32  &   35  &   35 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.75000  &   0.99488  &   0.02032  &   32  &   36  &   36 \\ 
0.75000  &   0.99855  &   0.14880  &   32  &   37  &   37 \\ 
0.74999  &   0.84154  &   0.97019  &   32  &   38  &   38 \\ 
0.75000  &   0.84207  &   0.03112  &   32  &   39  &   39 \\ 
0.75000  &   0.86023  &   0.12929  &   32  &   40  &   40 \\ 
0.75000  &   0.75066  &   0.00081  &   32  &   41  &   41 \\ 
0.75000  &   0.49909  &   0.08258  &   32  &   42  &   42 \\ 
0.75000  &   0.25199  &   0.93431  &   32  &   43  &   43 \\ 
0.75000  &   0.25501  &   0.06302  &   32  &   44  &   44 \\ 
0.75000  &   0.25613  &   0.10069  &   32  &   45  &   45 \\ 
0.75000  &   0.39037  &   0.95384  &   32  &   46  &   46 \\ 
0.75000  &   0.40784  &   0.05223  &   32  &   47  &   47 \\ 
0.75000  &   0.40835  &   0.11322  &   32  &   48  &   48 \\ 
0.69332  &   0.74184  &   0.08225  &   32  &   49  &   49 \\ 
0.69331  &   0.50793  &   0.00106  &   32  &   50  &   50 \\ 
0.66129  &   0.79900  &   0.94773  &   32  &   51  &   51 \\ 
0.65644  &   0.80720  &   0.05037  &   32  &   52  &   52 \\ 
0.65594  &   0.80743  &   0.11390  &   32  &   53  &   53 \\ 
0.65888  &   0.66051  &   0.00106  &   32  &   54  &   54 \\ 
0.65889  &   0.58926  &   0.08229  &   32  &   55  &   55 \\ 
0.65592  &   0.44270  &   0.96935  &   32  &   56  &   56 \\ 
0.65647  &   0.44266  &   0.03297  &   32  &   57  &   57 \\ 
0.66123  &   0.45096  &   0.13564  &   32  &   58  &   58 \\ 
0.65235  &   0.05525  &   0.97125  &   32  &   59  &   59 \\ 
0.65179  &   0.05655  &   0.03191  &   32  &   60  &   60 \\ 
0.66613  &   0.04919  &   0.12574  &   32  &   61  &   61 \\ 
0.66614  &   0.20092  &   0.95740  &   32  &   62  &   62 \\ 
0.65181  &   0.19337  &   0.05138  &   32  &   63  &   63 \\ 
0.65228  &   0.19496  &   0.11203  &   32  &   64  &   64 \\ 
0.60032  &   0.70122  &   0.97045  &   32  &   65  &   65 \\ 
0.59880  &   0.69291  &   0.03172  &   32  &   66  &   66 \\ 
0.58319  &   0.69646  &   0.12495  &   32  &   67  &   67 \\ 
0.58319  &   0.55371  &   0.95829  &   32  &   68  &   68 \\ 
0.59883  &   0.55689  &   0.05163  &   32  &   69  &   69 \\ 
0.60030  &   0.54879  &   0.11290  &   32  &   70  &   70 \\ 
0.60393  &   0.92205  &   0.95860  &   32  &   71  &   71 \\ 
0.59404  &   0.94148  &   0.05038  &   32  &   72  &   72 \\ 
0.59276  &   0.94027  &   0.11385  &   32  &   73  &   73 \\ 
0.59150  &   0.09119  &   0.00154  &   32  &   74  &   74 \\ 
0.59149  &   0.15890  &   0.08174  &   32  &   75  &   75 \\ 
0.59271  &   0.30985  &   0.96935  &   32  &   76  &   76 \\ 
0.59405  &   0.30842  &   0.03291  &   32  &   77  &   77 \\ 
0.60390  &   0.32794  &   0.12476  &   32  &   78  &   78 \\ 
0.55666  &   0.00665  &   0.08217  &   32  &   79  &   79 \\ 
0.55667  &   0.24350  &   0.00107  &   32  &   80  &   80 \\ 
0.49998  &   0.90791  &   0.97172  &   32  &   81  &   81 \\ 
0.50000  &   0.90693  &   0.03132  &   32  &   82  &   82 \\ 
0.50000  &   0.88780  &   0.12974  &   32  &   83  &   83 \\ 
0.50000  &   0.75359  &   0.02030  &   32  &   84  &   84 \\ 
0.50000  &   0.00101  &   0.00159  &   32  &   85  &   85 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.50000  &   0.24902  &   0.08172  &   32  &   86  &   86 \\ 
0.50001  &   0.36206  &   0.95334  &   32  &   87  &   87 \\ 
0.50000  &   0.34292  &   0.05197  &   32  &   88  &   88 \\ 
0.50000  &   0.49621  &   0.06306  &   32  &   89  &   89 \\ 
0.50000  &   0.49435  &   0.10075  &   32  &   90  &   90 \\ 
0.99998  &   0.90791  &   0.97172  &   32  &   91  &   91 \\ 
0.00000  &   0.90693  &   0.03132  &   32  &   92  &   92 \\ 
0.99999  &   0.75551  &   0.98260  &   32  &   93  &   93 \\ 
1.00000  &   0.75359  &   0.02030  &   32  &   94  &   94 \\ 
1.00000  &   0.74775  &   0.14810  &   32  &   95  &   95 \\ 
1.00000  &   0.00101  &   0.00159  &   32  &   96  &   96 \\ 
0.00000  &   0.24902  &   0.08172  &   32  &   97  &   97 \\ 
0.00000  &   0.36206  &   0.95334  &   32  &   98  &   98 \\ 
0.00000  &   0.34292  &   0.05197  &   32  &   99  &   99 \\ 
0.00000  &   0.34197  &   0.11162  &   32  &   100  &   100 \\ 
0.00000  &   0.49621  &   0.06306  &   32  &   101  &   101 \\ 
0.00000  &   0.49435  &   0.10075  &   32  &   102  &   102 \\ 
0.05666  &   0.00665  &   0.08217  &   32  &   103  &   103 \\ 
0.05667  &   0.24350  &   0.00107  &   32  &   104  &   104 \\ 
0.10393  &   0.92205  &   0.95860  &   32  &   105  &   105 \\ 
0.09404  &   0.94148  &   0.05038  &   32  &   106  &   106 \\ 
0.09276  &   0.94027  &   0.11385  &   32  &   107  &   107 \\ 
0.09150  &   0.09119  &   0.00154  &   32  &   108  &   108 \\ 
0.09150  &   0.15890  &   0.08174  &   32  &   109  &   109 \\ 
0.09272  &   0.30985  &   0.96935  &   32  &   110  &   110 \\ 
0.09406  &   0.30842  &   0.03291  &   32  &   111  &   111 \\ 
0.10390  &   0.32794  &   0.12476  &   32  &   112  &   112 \\ 
0.10032  &   0.70122  &   0.97045  &   32  &   113  &   113 \\ 
0.09880  &   0.69291  &   0.03172  &   32  &   114  &   114 \\ 
0.08319  &   0.69646  &   0.12495  &   32  &   115  &   115 \\ 
0.08319  &   0.55371  &   0.95829  &   32  &   116  &   116 \\ 
0.09883  &   0.55689  &   0.05163  &   32  &   117  &   117 \\ 
0.10030  &   0.54879  &   0.11290  &   32  &   118  &   118 \\ 
0.15235  &   0.05525  &   0.97125  &   32  &   119  &   119 \\ 
0.15179  &   0.05655  &   0.03191  &   32  &   120  &   120 \\ 
0.16613  &   0.04919  &   0.12574  &   32  &   121  &   121 \\ 
0.16614  &   0.20092  &   0.95740  &   32  &   122  &   122 \\ 
0.15181  &   0.19337  &   0.05138  &   32  &   123  &   123 \\ 
0.15228  &   0.19496  &   0.11203  &   32  &   124  &   124 \\ 
0.16129  &   0.79900  &   0.94773  &   32  &   125  &   125 \\ 
0.15644  &   0.80720  &   0.05037  &   32  &   126  &   126 \\ 
0.15594  &   0.80743  &   0.11390  &   32  &   127  &   127 \\ 
0.15888  &   0.66051  &   0.00106  &   32  &   128  &   128 \\ 
0.15888  &   0.58926  &   0.08229  &   32  &   129  &   129 \\ 
0.15592  &   0.44270  &   0.96935  &   32  &   130  &   130 \\ 
0.15647  &   0.44266  &   0.03297  &   32  &   131  &   131 \\ 
0.16123  &   0.45096  &   0.13564  &   32  &   132  &   132 \\ 
0.19332  &   0.74184  &   0.08225  &   32  &   133  &   133 \\ 
0.19331  &   0.50793  &   0.00106  &   32  &   134  &   134 \\ 
0.25000  &   0.99383  &   0.98263  &   32  &   135  &   135 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.25000  &   0.99488  &   0.02032  &   32  &   136  &   136 \\ 
0.25000  &   0.99855  &   0.14880  &   32  &   137  &   137 \\ 
0.24999  &   0.84154  &   0.97019  &   32  &   138  &   138 \\ 
0.25000  &   0.84207  &   0.03112  &   32  &   139  &   139 \\ 
0.25000  &   0.86023  &   0.12929  &   32  &   140  &   140 \\ 
0.25000  &   0.75066  &   0.00081  &   32  &   141  &   141 \\ 
0.25000  &   0.49909  &   0.08258  &   32  &   142  &   142 \\ 
0.25000  &   0.25199  &   0.93431  &   32  &   143  &   143 \\ 
0.25000  &   0.25501  &   0.06302  &   32  &   144  &   144 \\ 
0.25000  &   0.25613  &   0.10069  &   32  &   145  &   145 \\ 
0.25000  &   0.39037  &   0.95384  &   32  &   146  &   146 \\ 
0.25000  &   0.40784  &   0.05223  &   32  &   147  &   147 \\ 
0.25000  &   0.40835  &   0.11322  &   32  &   148  &   148 \\ 
0.30668  &   0.74184  &   0.08225  &   32  &   149  &   149 \\ 
0.30669  &   0.50793  &   0.00105  &   32  &   150  &   150 \\ 
0.33869  &   0.79897  &   0.94772  &   32  &   151  &   151 \\ 
0.34356  &   0.80720  &   0.05037  &   32  &   152  &   152 \\ 
0.34406  &   0.80743  &   0.11390  &   32  &   153  &   153 \\ 
0.34113  &   0.66051  &   0.00105  &   32  &   154  &   154 \\ 
0.34112  &   0.58926  &   0.08229  &   32  &   155  &   155 \\ 
0.34409  &   0.44269  &   0.96935  &   32  &   156  &   156 \\ 
0.34354  &   0.44266  &   0.03297  &   32  &   157  &   157 \\ 
0.33877  &   0.45095  &   0.13564  &   32  &   158  &   158 \\ 
0.34765  &   0.05524  &   0.97125  &   32  &   159  &   159 \\ 
0.34821  &   0.05655  &   0.03191  &   32  &   160  &   160 \\ 
0.33387  &   0.04919  &   0.12574  &   32  &   161  &   161 \\ 
0.33387  &   0.20091  &   0.95740  &   32  &   162  &   162 \\ 
0.34819  &   0.19337  &   0.05138  &   32  &   163  &   163 \\ 
0.34772  &   0.19496  &   0.11203  &   32  &   164  &   164 \\ 
0.39967  &   0.70122  &   0.97045  &   32  &   165  &   165 \\ 
0.40120  &   0.69291  &   0.03171  &   32  &   166  &   166 \\ 
0.41681  &   0.69646  &   0.12495  &   32  &   167  &   167 \\ 
0.41682  &   0.55370  &   0.95830  &   32  &   168  &   168 \\ 
0.40118  &   0.55689  &   0.05163  &   32  &   169  &   169 \\ 
0.39971  &   0.54879  &   0.11290  &   32  &   170  &   170 \\ 
0.39604  &   0.92204  &   0.95858  &   32  &   171  &   171 \\ 
0.40596  &   0.94148  &   0.05038  &   32  &   172  &   172 \\ 
0.40724  &   0.94027  &   0.11385  &   32  &   173  &   173 \\ 
0.40849  &   0.09119  &   0.00154  &   32  &   174  &   174 \\ 
0.40851  &   0.15890  &   0.08174  &   32  &   175  &   175 \\ 
0.40729  &   0.30984  &   0.96935  &   32  &   176  &   176 \\ 
0.40595  &   0.30842  &   0.03291  &   32  &   177  &   177 \\ 
0.39610  &   0.32794  &   0.12476  &   32  &   178  &   178 \\ 
0.44334  &   0.00665  &   0.08217  &   32  &   179  &   179 \\ 
0.44333  &   0.24350  &   0.00107  &   32  &   180  &   180 \\ 
0.50000  &   0.75551  &   0.98260  &   32  &   181  &   181 \\ 
0.50000  &   0.74775  &   0.14810  &   32  &   182  &   182 \\ 
0.50000  &   0.34197  &   0.11162  &   32  &   183  &   183 \\ 
0.50000  &   0.50254  &   0.93508  &   32  &   184  &   184 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.00001  &   0.48841  &   0.97807  &   32  &   185  &   185 \\ 
0.75000  &   0.26178  &   0.97745  &   32  &   186  &   186 \\ 
0.25000  &   0.26178  &   0.97745  &   32  &   187  &   187 \\ 
0.50001  &   0.48841  &   0.97807  &   32  &   188  &   188 \\ 
0.75000  &   0.98864  &   0.10562  &   32  &   189  &   189 \\ 
1.00000  &   0.76126  &   0.10506  &   32  &   190  &   190 \\ 
0.25000  &   0.98864  &   0.10562  &   32  &   191  &   191 \\ 
0.50000  &   0.76126  &   0.10506  &   32  &   192  &   192 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.2.6}{}
\noindent {\textbf{S9.2.6 Ge.equi-II-6}} \\
\noindent $\rho = 0.8042\:\AA^{-2} = 5.800\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 120\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Ge/Ge.clathII/hexa-new5/reko1/zihanie/relax

\begin{tabular}{llllll}
	10.86109  &   -0.01836  &   -0.00140  &     &     &      \\ 
	-5.44644  &   9.39675  &   -0.00201  &     &     &      \\ 
	-0.00506  &   -0.01138  &   38.26388  &     &     &      \\ 
	82 atoms    &     &     &     &     &      \\ 
	0.34308  &   0.99782  &   0.20027  &   32  &   1  &   1 \\ 
	0.95338  &   0.22993  &   0.20030  &   32  &   2  &   2 \\ 
	0.72149  &   0.60798  &   0.20028  &   32  &   3  &   3 \\ 
	0.72123  &   0.99788  &   0.20033  &   32  &   4  &   4 \\ 
	0.34308  &   0.22938  &   0.20035  &   32  &   5  &   5 \\ 
	0.95299  &   0.60771  &   0.20028  &   32  &   6  &   6 \\ 
	0.96265  &   0.23156  &   0.02246  &   32  &   7  &   7 \\ 
	0.33972  &   0.98994  &   0.02231  &   32  &   8  &   8 \\ 
	0.71411  &   0.61309  &   0.02088  &   32  &   9  &   9 \\ 
	0.33792  &   0.23100  &   0.02467  &   32  &   10  &   10 \\ 
	0.71970  &   0.99048  &   0.02487  &   32  &   11  &   11 \\ 
	0.94899  &   0.61236  &   0.02657  &   32  &   12  &   12 \\ 
	0.62392  &   0.55966  &   0.26098  &   32  &   13  &   13 \\ 
	0.00197  &   0.32778  &   0.26100  &   32  &   14  &   14 \\ 
	0.39179  &   0.94936  &   0.26101  &   32  &   15  &   15 \\ 
	0.00168  &   0.55928  &   0.26101  &   32  &   16  &   16 \\ 
	0.39187  &   0.32751  &   0.26096  &   32  &   17  &   17 \\ 
	0.62336  &   0.94936  &   0.26094  &   32  &   18  &   18 \\ 
	0.55050  &   0.40345  &   0.05898  &   32  &   19  &   19 \\ 
	0.54819  &   0.03198  &   0.05903  &   32  &   20  &   20 \\ 
	0.91888  &   0.39903  &   0.05877  &   32  &   21  &   21 \\ 
	0.21366  &   0.73739  &   0.29415  &   32  &   22  &   22 \\ 
	0.21406  &   0.36150  &   0.29395  &   32  &   23  &   23 \\ 
	0.59000  &   0.73776  &   0.29395  &   32  &   24  &   24 \\ 
	0.75507  &   0.81993  &   0.16734  &   32  &   25  &   25 \\ 
	0.13133  &   0.19586  &   0.16734  &   32  &   26  &   26 \\ 
	0.13097  &   0.81953  &   0.16713  &   32  &   27  &   27 \\ 
	0.00616  &   0.94435  &   0.08239  &   32  &   28  &   28 \\ 
	0.67271  &   0.27901  &   0.31721  &   32  &   29  &   29 \\ 
	0.67247  &   0.27846  &   0.14409  &   32  &   30  &   30 \\ 
	0.54885  &   0.40170  &   0.16467  &   32  &   31  &   31 \\ 
	0.54892  &   0.03090  &   0.16469  &   32  &   32  &   32 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.92028  &   0.40228  &   0.16462  &   32  &   33  &   33 \\ 
0.75975  &   0.82036  &   0.06012  &   32  &   34  &   34 \\ 
0.12706  &   0.18979  &   0.06017  &   32  &   35  &   35 \\ 
0.13048  &   0.82432  &   0.05992  &   32  &   36  &   36 \\ 
0.42506  &   0.15537  &   0.29660  &   32  &   37  &   37 \\ 
0.79642  &   0.52673  &   0.29667  &   32  &   38  &   38 \\ 
0.79584  &   0.15530  &   0.29662  &   32  &   39  &   39 \\ 
0.00578  &   0.94493  &   0.14701  &   32  &   40  &   40 \\ 
0.67283  &   0.27877  &   0.08011  &   32  &   41  &   41 \\ 
0.33916  &   0.61231  &   0.31428  &   32  &   42  &   42 \\ 
0.47142  &   0.47972  &   0.11194  &   32  &   43  &   43 \\ 
0.47075  &   0.87492  &   0.11187  &   32  &   44  &   44 \\ 
0.07566  &   0.47956  &   0.11171  &   32  &   45  &   45 \\ 
0.13824  &   0.81366  &   0.34849  &   32  &   46  &   46 \\ 
0.13788  &   0.21000  &   0.34825  &   32  &   47  &   47 \\ 
0.74200  &   0.81360  &   0.34828  &   32  &   48  &   48 \\ 
0.60333  &   0.74352  &   0.11303  &   32  &   49  &   49 \\ 
0.20693  &   0.34763  &   0.11302  &   32  &   50  &   50 \\ 
0.20700  &   0.74388  &   0.11280  &   32  &   51  &   51 \\ 
0.00788  &   0.32120  &   0.44041  &   32  &   52  &   52 \\ 
0.62631  &   0.56969  &   0.43883  &   32  &   53  &   53 \\ 
0.38469  &   0.94679  &   0.43897  &   32  &   54  &   54 \\ 
0.38521  &   0.32675  &   0.43642  &   32  &   55  &   55 \\ 
0.00710  &   0.55604  &   0.43472  &   32  &   56  &   56 \\ 
0.62574  &   0.94497  &   0.43662  &   32  &   57  &   57 \\ 
0.42658  &   0.15510  &   0.40225  &   32  &   58  &   58 \\ 
0.79363  &   0.52576  &   0.40252  &   32  &   59  &   59 \\ 
0.79807  &   0.15739  &   0.40231  &   32  &   60  &   60 \\ 
0.33886  &   0.61299  &   0.37890  &   32  &   61  &   61 \\ 
0.21890  &   0.73738  &   0.40136  &   32  &   62  &   62 \\ 
0.21495  &   0.36666  &   0.40117  &   32  &   63  &   63 \\ 
0.58439  &   0.73396  &   0.40112  &   32  &   64  &   64 \\ 
0.67328  &   0.27961  &   0.38118  &   32  &   65  &   65 \\ 
0.26929  &   0.07742  &   0.34942  &   32  &   66  &   66 \\ 
0.87392  &   0.68234  &   0.34958  &   32  &   67  &   67 \\ 
0.87409  &   0.07810  &   0.34935  &   32  &   68  &   68 \\ 
0.12613  &   0.38780  &   0.97224  &   32  &   69  &   69 \\ 
0.12048  &   0.61134  &   0.98264  &   32  &   70  &   70 \\ 
0.37306  &   0.43569  &   0.98467  &   32  &   71  &   71 \\ 
0.34993  &   0.83480  &   0.97218  &   32  &   72  &   72 \\ 
0.61879  &   0.61212  &   0.95792  &   32  &   73  &   73 \\ 
0.54857  &   0.78605  &   0.98497  &   32  &   74  &   74 \\ 
0.78277  &   0.73339  &   0.48905  &   32  &   75  &   75 \\ 
0.83059  &   0.98027  &   0.47662  &   32  &   76  &   76 \\ 
0.00628  &   0.72773  &   0.47865  &   32  &   77  &   77 \\ 
0.00715  &   0.22614  &   0.50337  &   32  &   78  &   78 \\ 
0.22977  &   0.95724  &   0.48911  &   32  &   79  &   79 \\ 
0.18093  &   0.15579  &   0.47631  &   32  &   80  &   80 \\ 
0.31126  &   0.61126  &   0.02520  &   32  &   81  &   81 \\ 
0.00596  &   0.91831  &   0.43609  &   32  &   82  &   82 \\ 
\end{tabular}
\begin{tabular}{llllll}
	7.40937  &   0.00000  &   0.00000  &     &     &      \\ 
	0.00000  &   35.75410  &   0.00000  &     &     &      \\ 
	0.00000  &   0.00000  &   6.39543  &     &     &      \\ 
	10 atoms    &     &     &     &     &      \\ 
	0.01913  &   0.00000  &   0.81934  &   14  &   1  &   1 \\ 
	0.48087  &   0.00000  &   0.81934  &   14  &   2  &   2 \\ 
	0.51913  &   0.00000  &   0.18066  &   14  &   3  &   3 \\ 
	0.98087  &   0.00000  &   0.18066  &   14  &   4  &   4 \\ 
	0.25000  &   0.03788  &   0.67701  &   14  &   5  &   5 \\ 
	0.25000  &   0.96212  &   0.67701  &   14  &   6  &   6 \\ 
	0.75000  &   0.96212  &   0.32299  &   14  &   7  &   7 \\ 
	0.75000  &   0.03788  &   0.32299  &   14  &   8  &   8 \\ 
	0.25000  &   0.00000  &   0.37407  &   14  &   9  &   9 \\ 
	0.75000  &   0.00000  &   0.62593  &   14  &   10  &   10 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.3.2}{}
\noindent {\textbf{S9.3.2 Si.iso-II-2.5}} \\
\noindent $\rho = 0.3851\:\AA^{-2} = 2.489\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 322\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Si/Si.clathII/three/aba_pokus2.naozaj 

\begin{tabular}{llllll}
	15.01360  &   0.00000  &   0.00000  &     &     &      \\ 
	0.00000  &   10.72374  &   0.00000  &     &     &      \\ 
	0.00000  &   0.00000  &   24.81168  &     &     &      \\ 
	62 atoms    &     &     &     &     &      \\ 
	0.00530  &   0.00000  &   0.00000  &   14  &   1  &   1 \\ 
	0.36693  &   0.00000  &   0.11410  &   14  &   2  &   2 \\ 
	0.36693  &   0.00000  &   0.88590  &   14  &   3  &   3 \\ 
	0.50034  &   0.00000  &   0.16477  &   14  &   4  &   4 \\ 
	0.50034  &   0.00000  &   0.83523  &   14  &   5  &   5 \\ 
	0.76091  &   0.00000  &   0.04838  &   14  &   6  &   6 \\ 
	0.76091  &   0.00000  &   0.95162  &   14  &   7  &   7 \\ 
	0.91223  &   0.00000  &   0.07669  &   14  &   8  &   8 \\ 
	0.91223  &   0.00000  &   0.92331  &   14  &   9  &   9 \\ 
	0.49346  &   0.00000  &   0.05520  &   14  &   10  &   10 \\ 
	0.49346  &   0.00000  &   0.94480  &   14  &   11  &   11 \\ 
	0.24599  &   0.11233  &   0.00000  &   14  &   12  &   12 \\ 
	0.24599  &   0.88767  &   0.00000  &   14  &   13  &   13 \\ 
	0.55251  &   0.16366  &   0.10837  &   14  &   14  &   14 \\ 
	0.55251  &   0.83634  &   0.89163  &   14  &   15  &   15 \\ 
	0.55251  &   0.16366  &   0.89163  &   14  &   16  &   16 \\ 
	0.55251  &   0.83634  &   0.10837  &   14  &   17  &   17 \\ 
	0.31244  &   0.18904  &   0.07990  &   14  &   18  &   18 \\ 
	0.31244  &   0.81096  &   0.92010  &   14  &   19  &   19 \\ 
	0.31244  &   0.18904  &   0.92010  &   14  &   20  &   20 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.31244  &   0.81096  &   0.07990  &   14  &   21  &   21 \\ 
0.94147  &   0.19531  &   0.11305  &   14  &   22  &   22 \\ 
0.94147  &   0.80469  &   0.88695  &   14  &   23  &   23 \\ 
0.94147  &   0.19531  &   0.88695  &   14  &   24  &   24 \\ 
0.94147  &   0.80469  &   0.11305  &   14  &   25  &   25 \\ 
0.09512  &   0.18183  &   0.00000  &   14  &   26  &   26 \\ 
0.09512  &   0.81817  &   0.00000  &   14  &   27  &   27 \\ 
0.69757  &   0.19292  &   0.07633  &   14  &   28  &   28 \\ 
0.69757  &   0.80708  &   0.92367  &   14  &   29  &   29 \\ 
0.69757  &   0.19292  &   0.92367  &   14  &   30  &   30 \\ 
0.69757  &   0.80708  &   0.07633  &   14  &   31  &   31 \\ 
0.06053  &   0.30706  &   0.07633  &   14  &   32  &   32 \\ 
0.06053  &   0.69294  &   0.92367  &   14  &   33  &   33 \\ 
0.06053  &   0.30706  &   0.92367  &   14  &   34  &   34 \\ 
0.06053  &   0.69294  &   0.07633  &   14  &   35  &   35 \\ 
0.66301  &   0.31816  &   0.00000  &   14  &   36  &   36 \\ 
0.66301  &   0.68185  &   0.00000  &   14  &   37  &   37 \\ 
0.81674  &   0.30459  &   0.11295  &   14  &   38  &   38 \\ 
0.81674  &   0.69541  &   0.88705  &   14  &   39  &   39 \\ 
0.81674  &   0.30459  &   0.88705  &   14  &   40  &   40 \\ 
0.81674  &   0.69541  &   0.11295  &   14  &   41  &   41 \\ 
0.44568  &   0.31096  &   0.07990  &   14  &   42  &   42 \\ 
0.44568  &   0.68904  &   0.92010  &   14  &   43  &   43 \\ 
0.44568  &   0.31096  &   0.92010  &   14  &   44  &   44 \\ 
0.44568  &   0.68904  &   0.07990  &   14  &   45  &   45 \\ 
0.20560  &   0.33635  &   0.10836  &   14  &   46  &   46 \\ 
0.20560  &   0.66365  &   0.89164  &   14  &   47  &   47 \\ 
0.20560  &   0.33635  &   0.89164  &   14  &   48  &   48 \\ 
0.20560  &   0.66365  &   0.10836  &   14  &   49  &   49 \\ 
0.51214  &   0.38767  &   0.00000  &   14  &   50  &   50 \\ 
0.51214  &   0.61233  &   0.00000  &   14  &   51  &   51 \\ 
0.25778  &   0.50000  &   0.16477  &   14  &   52  &   52 \\ 
0.25778  &   0.50000  &   0.83523  &   14  &   53  &   53 \\ 
0.26467  &   0.50000  &   0.05519  &   14  &   54  &   54 \\ 
0.26467  &   0.50000  &   0.94481  &   14  &   55  &   55 \\ 
0.39120  &   0.50000  &   0.11411  &   14  &   56  &   56 \\ 
0.39120  &   0.50000  &   0.88589  &   14  &   57  &   57 \\ 
0.75282  &   0.50000  &   0.00000  &   14  &   58  &   58 \\ 
0.84591  &   0.50000  &   0.07668  &   14  &   59  &   59 \\ 
0.84591  &   0.50000  &   0.92332  &   14  &   60  &   60 \\ 
0.99722  &   0.50000  &   0.04837  &   14  &   61  &   61 \\ 
0.99722  &   0.50000  &   0.95163  &   14  &   62  &   62 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.3.3}{}
\noindent {\textbf{S9.3.3 Si.equi-II-3}} \\
\noindent $\rho = 0.5032\:\AA^{-2} = 3.253\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 280\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Si/Si.clathII/hexa-new6 

\begin{tabular}{llllll}
	10.27433  &   -0.00034  &   0.00000  &     &     &      \\ 
	-5.13746  &   8.89766  &   -0.00000  &     &     &      \\ 
	0.00001  &   -0.00000  &   26.09222  &     &     &      \\ 
	46 atoms    &     &     &     &     &      \\ 
	0.33334  &   0.04309  &   0.27406  &   14  &   1  &   1 \\ 
	0.95693  &   0.29027  &   0.27407  &   14  &   2  &   2 \\ 
	0.70976  &   0.66667  &   0.27406  &   14  &   3  &   3 \\ 
	0.71884  &   0.05218  &   0.27250  &   14  &   4  &   4 \\ 
	0.33333  &   0.28116  &   0.27251  &   14  &   5  &   5 \\ 
	0.94782  &   0.66666  &   0.27251  &   14  &   6  &   6 \\ 
	0.95693  &   0.29027  &   0.02445  &   14  &   7  &   7 \\ 
	0.33334  &   0.04309  &   0.02445  &   14  &   8  &   8 \\ 
	0.70976  &   0.66667  &   0.02445  &   14  &   9  &   9 \\ 
	0.33333  &   0.28116  &   0.02601  &   14  &   10  &   10 \\ 
	0.71884  &   0.05218  &   0.02601  &   14  &   11  &   11 \\ 
	0.94782  &   0.66666  &   0.02601  &   14  &   12  &   12 \\ 
	0.54259  &   0.45614  &   0.07488  &   14  &   13  &   13 \\ 
	0.54385  &   0.08644  &   0.07488  &   14  &   14  &   14 \\ 
	0.91356  &   0.45741  &   0.07488  &   14  &   15  &   15 \\ 
	0.75311  &   0.87719  &   0.22364  &   14  &   16  &   16 \\ 
	0.12407  &   0.24689  &   0.22364  &   14  &   17  &   17 \\ 
	0.12280  &   0.87592  &   0.22363  &   14  &   18  &   18 \\ 
	0.00001  &   0.00000  &   0.10469  &   14  &   19  &   19 \\ 
	0.66667  &   0.33334  &   0.19382  &   14  &   20  &   20 \\ 
	0.54259  &   0.45614  &   0.22363  &   14  &   21  &   21 \\ 
	0.54386  &   0.08644  &   0.22364  &   14  &   22  &   22 \\ 
	0.91356  &   0.45741  &   0.22364  &   14  &   23  &   23 \\ 
	0.75311  &   0.87718  &   0.07488  &   14  &   24  &   24 \\ 
	0.12407  &   0.24689  &   0.07488  &   14  &   25  &   25 \\ 
	0.12281  &   0.87593  &   0.07488  &   14  &   26  &   26 \\ 
	0.00001  &   0.00000  &   0.19382  &   14  &   27  &   27 \\ 
	0.66667  &   0.33334  &   0.10469  &   14  &   28  &   28 \\ 
	0.46565  &   0.53450  &   0.14926  &   14  &   29  &   29 \\ 
	0.46550  &   0.93115  &   0.14926  &   14  &   30  &   30 \\ 
	0.06885  &   0.53434  &   0.14926  &   14  &   31  &   31 \\ 
	0.59782  &   0.79884  &   0.14926  &   14  &   32  &   32 \\ 
	0.20101  &   0.40218  &   0.14926  &   14  &   33  &   33 \\ 
	0.20117  &   0.79898  &   0.14926  &   14  &   34  &   34 \\ 
	0.10121  &   0.43454  &   0.34567  &   14  &   35  &   35 \\ 
	0.13149  &   0.66665  &   0.32727  &   14  &   36  &   36 \\ 
	0.33332  &   0.46483  &   0.32727  &   14  &   37  &   37 \\ 
	0.33333  &   0.89878  &   0.34565  &   14  &   38  &   38 \\ 
	0.56544  &   0.66667  &   0.34565  &   14  &   39  &   39 \\ 
	0.53517  &   0.86850  &   0.32727  &   14  &   40  &   40 \\ 
	0.10121  &   0.43454  &   0.95284  &   14  &   41  &   41 \\ 
	0.13150  &   0.66665  &   0.97125  &   14  &   42  &   42 \\ 
	0.33332  &   0.46483  &   0.97125  &   14  &   43  &   43 \\ 
	0.33333  &   0.89878  &   0.95286  &   14  &   44  &   44 \\ 
	0.56544  &   0.66667  &   0.95286  &   14  &   45  &   45 \\ 
	0.53517  &   0.86850  &   0.97125  &   14  &   46  &   46 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.3.4}{}
\noindent {\textbf{S9.3.4 Si.iso-II-4}} \\
\noindent $\rho = 0.6056\:\AA^{-2} = 3.915\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 232\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Si/Si.clathII/three/aba_bez1a1b 

\begin{tabular}{llllll}
	10.62542  &   0.00000  &   0.00000  &     &     &      \\ 
	0.00000  &   14.91779  &   0.00000  &     &     &      \\ 
	0.00000  &   0.00000  &   34.35054  &     &     &      \\ 
	96 atoms    &     &     &     &     &      \\ 
	0.25000  &   0.51535  &   0.23141  &   14  &   1  &   1 \\ 
	0.75000  &   0.48465  &   0.23141  &   14  &   2  &   2 \\ 
	0.25000  &   0.11281  &   0.95396  &   14  &   3  &   3 \\ 
	0.75000  &   0.88719  &   0.95396  &   14  &   4  &   4 \\ 
	0.25000  &   0.12141  &   0.87777  &   14  &   5  &   5 \\ 
	0.75000  &   0.87859  &   0.87777  &   14  &   6  &   6 \\ 
	0.13684  &   0.63142  &   0.14602  &   14  &   7  &   7 \\ 
	0.86316  &   0.36858  &   0.14602  &   14  &   8  &   8 \\ 
	0.36316  &   0.63142  &   0.14602  &   14  &   9  &   9 \\ 
	0.63684  &   0.36858  &   0.14602  &   14  &   10  &   10 \\ 
	0.13684  &   0.86858  &   0.99724  &   14  &   11  &   11 \\ 
	0.86316  &   0.13142  &   0.99724  &   14  &   12  &   12 \\ 
	0.36316  &   0.86858  &   0.99724  &   14  &   13  &   13 \\ 
	0.63684  &   0.13142  &   0.99724  &   14  &   14  &   14 \\ 
	0.05522  &   0.56261  &   0.91432  &   14  &   15  &   15 \\ 
	0.94478  &   0.43739  &   0.91432  &   14  &   16  &   16 \\ 
	0.44478  &   0.56261  &   0.91432  &   14  &   17  &   17 \\ 
	0.55522  &   0.43739  &   0.91432  &   14  &   18  &   18 \\ 
	0.06192  &   0.56696  &   0.08724  &   14  &   19  &   19 \\ 
	0.93808  &   0.43304  &   0.08724  &   14  &   20  &   20 \\ 
	0.43808  &   0.56696  &   0.08724  &   14  &   21  &   21 \\ 
	0.56192  &   0.43304  &   0.08724  &   14  &   22  &   22 \\ 
	0.06162  &   0.56646  &   0.20451  &   14  &   23  &   23 \\ 
	0.93838  &   0.43354  &   0.20451  &   14  &   24  &   24 \\ 
	0.43838  &   0.56646  &   0.20451  &   14  &   25  &   25 \\ 
	0.56162  &   0.43354  &   0.20451  &   14  &   26  &   26 \\ 
	0.06764  &   0.71671  &   0.99726  &   14  &   27  &   27 \\ 
	0.93236  &   0.28329  &   0.99726  &   14  &   28  &   28 \\ 
	0.43236  &   0.71671  &   0.99726  &   14  &   29  &   29 \\ 
	0.56764  &   0.28329  &   0.99726  &   14  &   30  &   30 \\ 
	0.06763  &   0.78329  &   0.14600  &   14  &   31  &   31 \\ 
	0.93237  &   0.21671  &   0.14600  &   14  &   32  &   32 \\ 
	0.43237  &   0.78329  &   0.14600  &   14  &   33  &   33 \\ 
	0.56763  &   0.21671  &   0.14600  &   14  &   34  &   34 \\ 
	0.06161  &   0.93353  &   0.93876  &   14  &   35  &   35 \\ 
	0.93839  &   0.06647  &   0.93876  &   14  &   36  &   36 \\ 
	0.43839  &   0.93353  &   0.93876  &   14  &   37  &   37 \\ 
	0.56161  &   0.06647  &   0.93876  &   14  &   38  &   38 \\ 
	0.06191  &   0.93304  &   0.05602  &   14  &   39  &   39 \\ 
	0.93809  &   0.06696  &   0.05602  &   14  &   40  &   40 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.43809  &   0.93304  &   0.05602  &   14  &   41  &   41 \\ 
0.56191  &   0.06696  &   0.05602  &   14  &   42  &   42 \\ 
0.05523  &   0.93739  &   0.22893  &   14  &   43  &   43 \\ 
0.94477  &   0.06261  &   0.22893  &   14  &   44  &   44 \\ 
0.44477  &   0.93739  &   0.22893  &   14  &   45  &   45 \\ 	
0.55523  &   0.06261  &   0.22893  &   14  &   46  &   46 \\ 
0.05633  &   0.31849  &   0.94166  &   14  &   47  &   47 \\ 
0.94367  &   0.68151  &   0.94166  &   14  &   48  &   48 \\ 
0.44367  &   0.31849  &   0.94166  &   14  &   49  &   49 \\ 
0.55633  &   0.68151  &   0.94166  &   14  &   50  &   50 \\ 
0.05362  &   0.31807  &   0.05335  &   14  &   51  &   51 \\ 
0.94638  &   0.68193  &   0.05335  &   14  &   52  &   52 \\ 
0.44638  &   0.31807  &   0.05335  &   14  &   53  &   53 \\ 
0.55362  &   0.68193  &   0.05335  &   14  &   54  &   54 \\ 
0.08304  &   0.32564  &   0.22620  &   14  &   55  &   55 \\ 
0.91696  &   0.67436  &   0.22620  &   14  &   56  &   56 \\ 
0.41696  &   0.32564  &   0.22620  &   14  &   57  &   57 \\ 
0.58304  &   0.67436  &   0.22620  &   14  &   58  &   58 \\ 
0.08305  &   0.17437  &   0.91707  &   14  &   59  &   59 \\ 
0.91695  &   0.82563  &   0.91707  &   14  &   60  &   60 \\ 
0.41695  &   0.17437  &   0.91707  &   14  &   61  &   61 \\ 
0.58305  &   0.82563  &   0.91707  &   14  &   62  &   62 \\ 
0.05362  &   0.18193  &   0.08991  &   14  &   63  &   63 \\ 
0.94638  &   0.81807  &   0.08991  &   14  &   64  &   64 \\ 
0.44638  &   0.18193  &   0.08991  &   14  &   65  &   65 \\ 
0.55362  &   0.81807  &   0.08991  &   14  &   66  &   66 \\ 
0.05633  &   0.18151  &   0.20160  &   14  &   67  &   67 \\ 
0.94367  &   0.81849  &   0.20160  &   14  &   68  &   68 \\ 
0.44367  &   0.18151  &   0.20160  &   14  &   69  &   69 \\ 
0.55633  &   0.81849  &   0.20160  &   14  &   70  &   70 \\ 
0.25000  &   0.38114  &   0.96221  &   14  &   71  &   71 \\ 
0.75000  &   0.61886  &   0.96221  &   14  &   72  &   72 \\ 
0.25000  &   0.37950  &   0.03194  &   14  &   73  &   73 \\ 
0.75000  &   0.62050  &   0.03194  &   14  &   74  &   74 \\ 
0.25000  &   0.38720  &   0.18930  &   14  &   75  &   75 \\ 
0.75000  &   0.61280  &   0.18930  &   14  &   76  &   76 \\ 
0.25000  &   0.37859  &   0.26550  &   14  &   77  &   77 \\ 
0.75000  &   0.62141  &   0.26550  &   14  &   78  &   78 \\ 
0.25000  &   0.53273  &   0.94144  &   14  &   79  &   79 \\ 
0.75000  &   0.46727  &   0.94144  &   14  &   80  &   80 \\ 
0.25000  &   0.53248  &   0.05212  &   14  &   81  &   81 \\ 
0.75000  &   0.46752  &   0.05212  &   14  &   82  &   82 \\ 
0.25000  &   0.62605  &   0.99685  &   14  &   83  &   83 \\ 
0.75000  &   0.37395  &   0.99685  &   14  &   84  &   84 \\ 
0.25000  &   0.87395  &   0.14640  &   14  &   85  &   85 \\ 
0.75000  &   0.12605  &   0.14640  &   14  &   86  &   86 \\ 
0.25000  &   0.12050  &   0.11132  &   14  &   87  &   87 \\ 
0.75000  &   0.87950  &   0.11132  &   14  &   88  &   88 \\ 
0.25000  &   0.11887  &   0.18105  &   14  &   89  &   89 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.75000  &   0.88113  &   0.18105  &   14  &   90  &   90 \\ 
0.25000  &   0.98466  &   0.91187  &   14  &   91  &   91 \\ 
0.75000  &   0.01534  &   0.91187  &   14  &   92  &   92 \\ 
0.25000  &   0.96752  &   0.09113  &   14  &   93  &   93 \\ 
0.75000  &   0.03248  &   0.09113  &   14  &   94  &   94 \\ 
0.25000  &   0.96728  &   0.20182  &   14  &   95  &   95 \\ 
0.75000  &   0.03272  &   0.20182  &   14  &   96  &   96 \\ 
\end{tabular}

\bigskip

\hypertarget{s9.3.5}{}
\noindent {\textbf{S9.3.5 Si.iso-II-5}} \\
\noindent $\rho = 0.8272\:\AA^{-2} = 5.347\:\mathrm{ML}$, $E - E_{\mathrm{bulk}} = 186\:\mathrm{meV/at.}$ \\
% /home/eva/miesto.GGA/Si/Si.clathII/Th.five.pokus1 

\begin{tabular}{llllll}
	10.57224  &   0.00000  &   0.00000  &     &     &      \\ 
	0.00000  &   14.86573  &   0.00000  &     &     &      \\ 
	0.00000  &   0.00000  &   43.59367  &     &     &      \\ 
	130 atoms    &     &     &     &     &      \\ 
	0.25000  &   0.62159  &   0.21259  &   14  &   1  &   1 \\ 
	0.25000  &   0.62159  &   0.78741  &   14  &   2  &   2 \\ 
	0.75000  &   0.37841  &   0.78741  &   14  &   3  &   3 \\ 
	0.75000  &   0.37841  &   0.21259  &   14  &   4  &   4 \\ 
	0.25000  &   0.48433  &   0.18583  &   14  &   5  &   5 \\ 
	0.25000  &   0.48433  &   0.81417  &   14  &   6  &   6 \\ 
	0.75000  &   0.51567  &   0.81417  &   14  &   7  &   7 \\ 
	0.75000  &   0.51567  &   0.18583  &   14  &   8  &   8 \\ 
	0.25000  &   0.61260  &   0.15253  &   14  &   9  &   9 \\ 
	0.25000  &   0.61260  &   0.84747  &   14  &   10  &   10 \\ 
	0.75000  &   0.38740  &   0.84747  &   14  &   11  &   11 \\ 
	0.75000  &   0.38740  &   0.15253  &   14  &   12  &   12 \\ 
	0.25000  &   0.03275  &   0.83797  &   14  &   13  &   13 \\ 
	0.25000  &   0.03275  &   0.16203  &   14  &   14  &   14 \\ 
	0.75000  &   0.96725  &   0.16203  &   14  &   15  &   15 \\ 
	0.75000  &   0.96725  &   0.83797  &   14  &   16  &   16 \\ 
	0.63655  &   0.63102  &   0.11807  &   14  &   17  &   17 \\ 
	0.86345  &   0.63102  &   0.88193  &   14  &   18  &   18 \\ 
	0.13655  &   0.36898  &   0.88193  &   14  &   19  &   19 \\ 
	0.36345  &   0.36898  &   0.11807  &   14  &   20  &   20 \\ 
	0.36345  &   0.36898  &   0.88193  &   14  &   21  &   21 \\ 
	0.13655  &   0.36898  &   0.11807  &   14  &   22  &   22 \\ 
	0.86345  &   0.63102  &   0.11807  &   14  &   23  &   23 \\ 
	0.63655  &   0.63102  &   0.88193  &   14  &   24  &   24 \\ 
	0.63592  &   0.86935  &   0.00000  &   14  &   25  &   25 \\ 
	0.86408  &   0.86935  &   0.00000  &   14  &   26  &   26 \\ 
	0.13592  &   0.13065  &   0.00000  &   14  &   27  &   27 \\ 
	0.36408  &   0.13065  &   0.00000  &   14  &   28  &   28 \\ 
	0.58265  &   0.32544  &   0.18156  &   14  &   29  &   29 \\ 
	0.91735  &   0.32544  &   0.81844  &   14  &   30  &   30 \\ 
	0.08265  &   0.67456  &   0.81844  &   14  &   31  &   31 \\ 
	0.41735  &   0.67456  &   0.18156  &   14  &   32  &   32 \\  
\end{tabular}

\begin{tabular}{llllll}
0.41735  &   0.67456  &   0.81844  &   14  &   33  &   33 \\ 
0.08265  &   0.67456  &   0.18156  &   14  &   34  &   34 \\
0.91735  &   0.32544  &   0.18156  &   14  &   35  &   35 \\ 
0.58265  &   0.32544  &   0.81844  &   14  &   36  &   36 \\ 
0.56182  &   0.56654  &   0.16429  &   14  &   37  &   37 \\ 
0.93818  &   0.56654  &   0.83571  &   14  &   38  &   38 \\ 
0.06182  &   0.43346  &   0.83571  &   14  &   39  &   39 \\ 
0.43818  &   0.43346  &   0.16429  &   14  &   40  &   40 \\ 
0.43818  &   0.43346  &   0.83571  &   14  &   41  &   41 \\ 
0.06182  &   0.43346  &   0.16429  &   14  &   42  &   42 \\ 
0.93818  &   0.56654  &   0.16429  &   14  &   43  &   43 \\ 
0.56182  &   0.56654  &   0.83571  &   14  &   44  &   44 \\ 
0.55537  &   0.93719  &   0.18366  &   14  &   45  &   45 \\ 
0.94463  &   0.93719  &   0.81634  &   14  &   46  &   46 \\ 
0.05537  &   0.06281  &   0.81634  &   14  &   47  &   47 \\ 
0.44462  &   0.06281  &   0.18366  &   14  &   48  &   48 \\ 
0.44462  &   0.06281  &   0.81634  &   14  &   49  &   49 \\ 
0.05537  &   0.06281  &   0.18366  &   14  &   50  &   50 \\ 
0.94463  &   0.93719  &   0.18366  &   14  &   51  &   51 \\ 
0.55537  &   0.93719  &   0.81634  &   14  &   52  &   52 \\ 
0.56699  &   0.71656  &   0.00000  &   14  &   53  &   53 \\ 
0.93301  &   0.71656  &   0.00000  &   14  &   54  &   54 \\ 
0.06699  &   0.28344  &   0.00000  &   14  &   55  &   55 \\ 
0.43301  &   0.28344  &   0.00000  &   14  &   56  &   56 \\ 
0.56726  &   0.78317  &   0.11800  &   14  &   57  &   57 \\ 
0.93274  &   0.78317  &   0.88200  &   14  &   58  &   58 \\ 
0.06726  &   0.21683  &   0.88200  &   14  &   59  &   59 \\ 
0.43274  &   0.21683  &   0.11800  &   14  &   60  &   60 \\ 
0.43274  &   0.21683  &   0.88200  &   14  &   61  &   61 \\ 
0.06726  &   0.21683  &   0.11800  &   14  &   62  &   62 \\ 
0.93274  &   0.78317  &   0.11800  &   14  &   63  &   63 \\ 
0.56726  &   0.78317  &   0.88200  &   14  &   64  &   64 \\ 
0.56200  &   0.93286  &   0.04673  &   14  &   65  &   65 \\ 
0.93800  &   0.93286  &   0.95327  &   14  &   66  &   66 \\ 
0.06200  &   0.06714  &   0.95327  &   14  &   67  &   67 \\ 
0.43800  &   0.06714  &   0.04673  &   14  &   68  &   68 \\ 
0.43800  &   0.06714  &   0.95327  &   14  &   69  &   69 \\ 
0.06200  &   0.06714  &   0.04673  &   14  &   70  &   70 \\ 
0.93800  &   0.93286  &   0.04673  &   14  &   71  &   71 \\ 
0.56200  &   0.93286  &   0.95327  &   14  &   72  &   72 \\ 
0.56201  &   0.56710  &   0.07162  &   14  &   73  &   73 \\ 
0.93799  &   0.56710  &   0.92838  &   14  &   74  &   74 \\ 
0.06201  &   0.43290  &   0.92838  &   14  &   75  &   75 \\ 
0.43799  &   0.43290  &   0.07162  &   14  &   76  &   76 \\ 
0.43799  &   0.43290  &   0.92838  &   14  &   77  &   77 \\ 
0.06201  &   0.43290  &   0.07162  &   14  &   78  &   78 \\ 
0.93799  &   0.56710  &   0.07162  &   14  &   79  &   79 \\ 
0.56201  &   0.56710  &   0.92838  &   14  &   80  &   80 \\ 
0.55344  &   0.18209  &   0.07366  &   14  &   81  &   81 \\ 
0.94656  &   0.18209  &   0.92634  &   14  &   82  &   82 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.05344  &   0.81791  &   0.92634  &   14  &   83  &   83 \\ 
0.44656  &   0.81791  &   0.07366  &   14  &   84  &   84 \\ 
0.44656  &   0.81791  &   0.92634  &   14  &   85  &   85 \\ 
0.05344  &   0.81791  &   0.07366  &   14  &   86  &   86 \\ 
0.94656  &   0.18209  &   0.07366  &   14  &   87  &   87 \\ 
0.55344  &   0.18209  &   0.92634  &   14  &   88  &   88 \\ 
0.55322  &   0.31790  &   0.04458  &   14  &   89  &   89 \\ 
0.94678  &   0.31790  &   0.95542  &   14  &   90  &   90 \\ 
0.05322  &   0.68210  &   0.95542  &   14  &   91  &   91 \\ 
0.44678  &   0.68210  &   0.04458  &   14  &   92  &   92 \\ 
0.44678  &   0.68210  &   0.95542  &   14  &   93  &   93 \\ 
0.05322  &   0.68210  &   0.04458  &   14  &   94  &   94 \\ 
0.94678  &   0.31790  &   0.04458  &   14  &   95  &   95 \\ 
0.55322  &   0.31790  &   0.95542  &   14  &   96  &   96 \\ 
0.55621  &   0.18155  &   0.16191  &   14  &   97  &   97 \\ 
0.94379  &   0.18155  &   0.83809  &   14  &   98  &   98 \\ 
0.05621  &   0.81845  &   0.83809  &   14  &   99  &   99 \\ 
0.44379  &   0.81845  &   0.16191  &   14  &   100  &   100 \\ 
0.44379  &   0.81845  &   0.83809  &   14  &   101  &   101 \\ 
0.05621  &   0.81845  &   0.16191  &   14  &   102  &   102 \\ 
0.94379  &   0.18155  &   0.16191  &   14  &   103  &   103 \\ 
0.55621  &   0.18155  &   0.83809  &   14  &   104  &   104 \\ 
0.25000  &   0.88108  &   0.14556  &   14  &   105  &   105 \\ 
0.25000  &   0.88108  &   0.85444  &   14  &   106  &   106 \\ 
0.75000  &   0.11892  &   0.85444  &   14  &   107  &   107 \\ 
0.75000  &   0.11892  &   0.14556  &   14  &   108  &   108 \\ 
0.25000  &   0.12585  &   0.11829  &   14  &   109  &   109 \\ 
0.25000  &   0.12585  &   0.88170  &   14  &   110  &   110 \\ 
0.75000  &   0.87415  &   0.88170  &   14  &   111  &   111 \\ 
0.75000  &   0.87415  &   0.11829  &   14  &   112  &   112 \\ 
0.25000  &   0.87951  &   0.09067  &   14  &   113  &   113 \\ 
0.25000  &   0.87951  &   0.90933  &   14  &   114  &   114 \\ 
0.75000  &   0.12049  &   0.90933  &   14  &   115  &   115 \\ 
0.75000  &   0.12049  &   0.09067  &   14  &   116  &   116 \\ 
0.25000  &   0.03268  &   0.07463  &   14  &   117  &   117 \\ 
0.25000  &   0.03268  &   0.92537  &   14  &   118  &   118 \\ 
0.75000  &   0.96732  &   0.92537  &   14  &   119  &   119 \\ 
0.75000  &   0.96732  &   0.07463  &   14  &   120  &   120 \\ 
0.25000  &   0.46758  &   0.04376  &   14  &   121  &   121 \\ 
0.25000  &   0.46758  &   0.95624  &   14  &   122  &   122 \\ 
0.75000  &   0.53243  &   0.95624  &   14  &   123  &   123 \\ 
0.75000  &   0.53243  &   0.04376  &   14  &   124  &   124 \\ 
0.25000  &   0.62067  &   0.02753  &   14  &   125  &   125 \\ 
0.25000  &   0.62067  &   0.97247  &   14  &   126  &   126 \\ 
0.75000  &   0.37933  &   0.97247  &   14  &   127  &   127 \\ 
0.75000  &   0.37933  &   0.02753  &   14  &   128  &   128 \\ 
0.25000  &   0.37468  &   0.00000  &   14  &   129  &   129 \\ 
0.75000  &   0.62532  &   0.00000  &   14  &   130  &   130 \\ 
\end{tabular}
\begin{tabular}{llllll}
	10.89643  &   0.00000  &   -0.00000  &     &     &      \\ 
	-5.44821  &   9.43658  &   0.00000  &     &     &      \\ 
	0.00000  &   0.00000  &   26.29850  &     &     &      \\ 
	95 atoms    &     &     &     &     &      \\ 
	0.26262  &   0.13131  &   0.17022  &   32  &   1  &   1 \\ 
	0.86869  &   0.13131  &   0.17022  &   32  &   2  &   2 \\ 
	0.86869  &   0.73738  &   0.17022  &   32  &   3  &   3 \\ 
	0.66667  &   0.33333  &   0.21704  &   32  &   4  &   4 \\ 
	0.33333  &   0.66667  &   0.21710  &   32  &   5  &   5 \\ 
	0.41997  &   0.20999  &   0.24593  &   32  &   6  &   6 \\ 
	0.79002  &   0.20999  &   0.24593  &   32  &   7  &   7 \\ 
	0.79002  &   0.58003  &   0.24593  &   32  &   8  &   8 \\ 
	0.20999  &   0.41997  &   0.24594  &   32  &   9  &   9 \\ 
	0.20999  &   0.79002  &   0.24594  &   32  &   10  &   10 \\ 
	0.58003  &   0.79002  &   0.24594  &   32  &   11  &   11 \\ 
	0.39163  &   0.99998  &   0.28812  &   32  &   12  &   12 \\ 
	0.39163  &   0.39165  &   0.28812  &   32  &   13  &   13 \\ 
	0.60835  &   0.99998  &   0.28812  &   32  &   14  &   14 \\ 
	0.60835  &   0.60837  &   0.28812  &   32  &   15  &   15 \\ 
	0.00002  &   0.39165  &   0.28812  &   32  &   16  &   16 \\ 
	0.00002  &   0.60837  &   0.28812  &   32  &   17  &   17 \\ 
	0.00052  &   0.38429  &   0.04618  &   32  &   18  &   18 \\ 
	0.00052  &   0.61623  &   0.04618  &   32  &   19  &   19 \\ 
	0.38377  &   0.38429  &   0.04618  &   32  &   20  &   20 \\ 
	0.38377  &   0.99948  &   0.04618  &   32  &   21  &   21 \\ 
	0.61571  &   0.61623  &   0.04618  &   32  &   22  &   22 \\ 
	0.61571  &   0.99948  &   0.04618  &   32  &   23  &   23 \\ 
	0.41845  &   0.20923  &   0.09415  &   32  &   24  &   24 \\ 
	0.79077  &   0.20923  &   0.09415  &   32  &   25  &   25 \\ 
	0.79077  &   0.58155  &   0.09415  &   32  &   26  &   26 \\ 
	0.20914  &   0.41829  &   0.09469  &   32  &   27  &   27 \\ 
	0.20914  &   0.79086  &   0.09469  &   32  &   28  &   28 \\ 
	0.58171  &   0.79086  &   0.09469  &   32  &   29  &   29 \\ 
	0.66667  &   0.33333  &   0.12381  &   32  &   30  &   30 \\ 
	0.33333  &   0.66667  &   0.12389  &   32  &   31  &   31 \\ 
	0.13090  &   0.26180  &   0.17048  &   32  &   32  &   32 \\ 
	0.13090  &   0.86910  &   0.17048  &   32  &   33  &   33 \\ 
	0.73820  &   0.86910  &   0.17048  &   32  &   34  &   34 \\ 
	-0.77000  &   0.00000  &   0.35200  &   32  &   35  &   35 \\ 
	-0.76077  &   0.23947  &   0.35200  &   32  &   36  &   36 \\ 
	-0.23989  &   0.76044  &   0.35200  &   32  &   37  &   37 \\
	-0.23989  &   0.00000  &   0.35200  &   32  &   38  &   38 \\ 
\end{tabular}

\begin{tabular}{llllll} 
-0.03003  &   0.76052  &   0.35200  &   32  &   39  &   39 \\ 
-0.03003  &   0.23956  &   0.35200  &   32  &   40  &   40 \\ 
0.00000  &   0.00000  &   0.30200  &   32  &   41  &   41 \\ 
0.66667  &   0.33333  &   0.73784  &   49  &   42  &   42 \\  
0.33333  &   0.66667  &   0.73561  &   49  &   43  &   43 \\ 
0.00000  &   0.00000  &   0.73969  &   49  &   44  &   44 \\
0.00385  &   0.33274  &   0.72373  &   49  &   45  &   45 \\ 
0.00385  &   0.67111  &   0.72373  &   49  &   46  &   46 \\ 
0.32889  &   0.33274  &   0.72373  &   49  &   47  &   47 \\ 
0.32889  &   0.99615  &   0.72373  &   49  &   48  &   48 \\ 
0.66726  &   0.67111  &   0.72373  &   49  &   49  &   49 \\ 
0.66726  &   0.99615  &   0.72373  &   49  &   50  &   50 \\ 
0.43857  &   0.21928  &   0.83677  &   49  &   51  &   51 \\ 
0.78072  &   0.21928  &   0.83677  &   49  &   52  &   52 \\ 
0.78072  &   0.56143  &   0.83677  &   49  &   53  &   53 \\ 
0.11075  &   0.22151  &   0.84237  &   49  &   54  &   54 \\ 
0.11075  &   0.88925  &   0.84237  &   49  &   55  &   55 \\ 
0.77850  &   0.88925  &   0.84237  &   49  &   56  &   56 \\ 
0.11170  &   0.55585  &   0.83822  &   49  &   57  &   57 \\ 
0.44415  &   0.55585  &   0.83822  &   49  &   58  &   58 \\ 
0.44415  &   0.88830  &   0.83822  &   49  &   59  &   59 \\ 
0.56097  &   0.12193  &   0.94440  &   49  &   60  &   60 \\ 
0.56097  &   0.43903  &   0.94440  &   49  &   61  &   61 \\ 
0.87807  &   0.43903  &   0.94440  &   49  &   62  &   62 \\ 
0.22710  &   0.45421  &   0.95022  &   49  &   63  &   63 \\ 
0.22710  &   0.77290  &   0.95022  &   49  &   64  &   64 \\ 
0.54580  &   0.77290  &   0.95022  &   49  &   65  &   65 \\ 
0.21562  &   0.10781  &   0.95497  &   49  &   66  &   66 \\ 
0.89219  &   0.10781  &   0.95497  &   49  &   67  &   67 \\ 
0.89219  &   0.78438  &   0.95497  &   49  &   68  &   68 \\ 
0.11198  &   0.22396  &   0.75643  &   7  &   69  &   69 \\ 
0.11198  &   0.88802  &   0.75643  &   7  &   70  &   70 \\ 
0.77604  &   0.88802  &   0.75643  &   7  &   71  &   71 \\ 
0.43990  &   0.21995  &   0.75028  &   7  &   72  &   72 \\ 
0.78005  &   0.21995  &   0.75028  &   7  &   73  &   73 \\ 
0.78005  &   0.56010  &   0.75028  &   7  &   74  &   74 \\ 
0.10927  &   0.55463  &   0.75192  &   7  &   75  &   75 \\ 
0.44537  &   0.55463  &   0.75192  &   7  &   76  &   76 \\ 
0.44537  &   0.89073  &   0.75192  &   7  &   77  &   77 \\ 
0.55592  &   0.11184  &   0.86040  &   7  &   78  &   78 \\ 
0.55592  &   0.44408  &   0.86040  &   7  &   79  &   79 \\ 
0.88816  &   0.44408  &   0.86040  &   7  &   80  &   80 \\ 
0.22427  &   0.11213  &   0.86930  &   7  &   81  &   81 \\ 
0.88787  &   0.11213  &   0.86930  &   7  &   82  &   82 \\ 
0.88787  &   0.77573  &   0.86930  &   7  &   83  &   83 \\ 
0.22254  &   0.44508  &   0.86554  &   7  &   84  &   84 \\ 
0.22254  &   0.77746  &   0.86554  &   7  &   85  &   85 \\ 
0.55492  &   0.77746  &   0.86554  &   7  &   86  &   86 \\ 
0.33884  &   0.00024  &   0.97522  &   7  &   87  &   87 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.33884  &   0.33860  &   0.97522  &   7  &   88  &   88 \\ 
0.66140  &   0.00024  &   0.97522  &   7  &   89  &   89 \\ 
0.66140  &   0.66116  &   0.97522  &   7  &   90  &   90 \\ 
0.99976  &   0.33860  &   0.97522  &   7  &   91  &   91 \\ 
0.99976  &   0.66116  &   0.97522  &   7  &   92  &   92 \\ 
0.00000  &   0.00000  &   0.98093  &   7  &   93  &   93 \\ 
0.66667  &   0.33333  &   0.97516  &   7  &   94  &   94 \\ 
0.33333  &   0.66667  &   0.98001  &   7  &   95  &   95 \\ 
\end{tabular}
\begin{tabular}{llllll}
	10.89643  &   0.00000  &   -0.00000  &     &     &      \\ 
	-5.44821  &   9.43658  &   0.00000  &     &     &      \\ 
	0.00000  &   0.00000  &   50.00000  &     &     &      \\ 
	129 atoms    &     &     &     &     &      \\ 
	1.00700  &   1.00700  &   0.36991  &   32  &   1  &   1 \\ 
	0.34644  &   0.06187  &   0.16999  &   32  &   2  &   2 \\ 
	-0.04787  &   0.29157  &   0.16999  &   32  &   3  &   3 \\ 
	-0.27757  &   -0.33244  &   0.16999  &   32  &   4  &   4 \\ 
	-0.27757  &   0.06187  &   0.16999  &   32  &   5  &   5 \\ 
	0.34644  &   0.29157  &   0.16999  &   32  &   6  &   6 \\ 
	-0.04787  &   -0.33244  &   0.16999  &   32  &   7  &   7 \\ 
	-0.04176  &   0.28546  &   0.03126  &   32  &   8  &   8 \\ 
	0.33423  &   0.05576  &   0.03126  &   32  &   9  &   9 \\ 
	-0.27146  &   -0.32023  &   0.03126  &   32  &   10  &   10 \\ 
	0.33423  &   0.28546  &   0.03126  &   32  &   11  &   11 \\ 
	-0.27146  &   0.05576  &   0.03126  &   32  &   12  &   12 \\ 
	-0.04176  &   -0.32023  &   0.03126  &   32  &   13  &   13 \\ 
	-0.37510  &   -0.38120  &   0.21851  &   32  &   14  &   14 \\ 
	0.00089  &   0.38910  &   0.21851  &   32  &   15  &   15 \\ 
	0.39520  &   0.01311  &   0.21851  &   32  &   16  &   16 \\ 
	0.00089  &   -0.38120  &   0.21851  &   32  &   17  &   17 \\ 
	0.39520  &   0.38910  &   0.21851  &   32  &   18  &   18 \\ 
	-0.37510  &   0.01311  &   0.21851  &   32  &   19  &   19 \\ 
	-0.45167  &   0.46567  &   0.05657  &   32  &   20  &   20 \\ 
	-0.45167  &   0.08966  &   0.05657  &   32  &   21  &   21 \\ 
	-0.07566  &   0.46567  &   0.05657  &   32  &   22  &   22 \\ 
	0.21500  &   -0.20100  &   0.24382  &   32  &   23  &   23 \\ 
	0.21500  &   0.42299  &   0.24382  &   32  &   24  &   24 \\ 
	-0.40899  &   -0.20100  &   0.24382  &   32  &   25  &   25 \\ 
	-0.24367  &   -0.11834  &   0.14468  &   32  &   26  &   26 \\ 
	0.13234  &   0.25767  &   0.14468  &   32  &   27  &   27 \\ 
	0.13234  &   -0.11834  &   0.14468  &   32  &   28  &   28 \\ 
	0.00700  &   0.00700  &   0.07722  &   32  &   29  &   29 \\ 
	-0.32633  &   0.34033  &   0.26447  &   32  &   30  &   30 \\ 
\end{tabular}

\begin{tabular}{llllll}
	-0.32633  &   0.34033  &   0.12403  &   32  &   31  &   31 \\ 
-0.44907  &   0.46307  &   0.14127  &   32  &   32  &   32 \\ 
-0.44907  &   0.09486  &   0.14127  &   32  &   33  &   33 \\ 
-0.08086  &   0.46307  &   0.14127  &   32  &   34  &   34 \\ 
-0.23847  &   -0.11574  &   0.05998  &   32  &   35  &   35 \\ 
0.12974  &   0.25247  &   0.05998  &   32  &   36  &   36 \\ 
0.12974  &   -0.11574  &   0.05998  &   32  &   37  &   37 \\ 
0.42819  &   0.21760  &   0.24723  &   32  &   38  &   38 \\ 
-0.20360  &   -0.41419  &   0.24723  &   32  &   39  &   39 \\ 
-0.20360  &   0.21760  &   0.24723  &   32  &   40  &   40 \\ 
0.00700  &   0.00700  &   0.12893  &   32  &   41  &   41 \\ 
-0.32633  &   0.34033  &   0.07232  &   32  &   42  &   42 \\ 
0.34033  &   -0.32633  &   0.25957  &   32  &   43  &   43 \\ 
0.47177  &   -0.45777  &   0.09958  &   32  &   44  &   44 \\ 
0.47177  &   -0.06346  &   0.09958  &   32  &   45  &   45 \\ 
0.07746  &   -0.45777  &   0.09958  &   32  &   46  &   46 \\ 
0.13844  &   -0.12444  &   0.28683  &   32  &   47  &   47 \\ 
0.13844  &   0.26987  &   0.28683  &   32  &   48  &   48 \\ 
-0.25587  &   -0.12444  &   0.28683  &   32  &   49  &   49 \\ 
-0.39679  &   -0.19490  &   0.10167  &   32  &   50  &   50 \\ 
0.20890  &   0.41079  &   0.10167  &   32  &   51  &   51 \\ 
0.20890  &   -0.19490  &   0.10167  &   32  &   52  &   52 \\ 
0.01311  &   0.39520  &   0.35723  &   32  &   53  &   53 \\ 
-0.38120  &   -0.37510  &   0.35723  &   32  &   54  &   54 \\ 
0.38910  &   0.00089  &   0.35723  &   32  &   55  &   55 \\ 
0.38910  &   0.39520  &   0.35723  &   32  &   56  &   56 \\ 
0.01311  &   -0.37510  &   0.35723  &   32  &   57  &   57 \\ 
-0.38120  &   0.00089  &   0.35723  &   32  &   58  &   58 \\ 
0.42299  &   0.21500  &   0.33193  &   32  &   59  &   59 \\ 
-0.20100  &   -0.40899  &   0.33193  &   32  &   60  &   60 \\ 
-0.20100  &   0.21500  &   0.33193  &   32  &   61  &   61 \\ 
0.34033  &   -0.32633  &   0.31128  &   32  &   62  &   62 \\ 
0.21760  &   -0.20360  &   0.32852  &   32  &   63  &   63 \\ 
0.21760  &   0.42819  &   0.32852  &   32  &   64  &   64 \\ 
-0.41419  &   -0.20360  &   0.32852  &   32  &   65  &   65 \\ 
-0.32633  &   0.34033  &   0.31618  &   32  &   66  &   66 \\ 
0.26987  &   0.13844  &   0.28892  &   32  &   67  &   67 \\ 
-0.12444  &   -0.25587  &   0.28892  &   32  &   68  &   68 \\ 
-0.12444  &   0.13844  &   0.28892  &   32  &   69  &   69 \\ 
0.76744  &   1.76743  &   0.39949  &   32  &   70  &   70 \\ 
0.76744  &   1.00700  &   0.39949  &   32  &   71  &   71 \\ 
1.00700  &   1.76743  &   0.39949  &   32  &   72  &   72 \\ 
1.00700  &   1.24656  &   0.39949  &   32  &   73  &   73 \\ 
0.24656  &   1.00700  &   0.39949  &   32  &   74  &   74 \\ 
0.24656  &   1.24656  &   0.39949  &   32  &   75  &   75 \\ 
0.66667  &   0.33333  &   -0.13789  &   49  &   76  &   76 \\ 
0.33333  &   0.66667  &   -0.13906  &   49  &   77  &   77 \\ 
0.00000  &   0.00000  &   -0.13692  &   49  &   78  &   78 \\ 
0.00385  &   0.33274  &   -0.14531  &   49  &   79  &   79 \\ 
0.00385  &   0.67111  &   -0.14531  &   49  &   80  &   80 \\ 
\end{tabular}

\begin{tabular}{llllll}
0.32889  &   0.33274  &   -0.14531  &   49  &   81  &   81 \\ 
0.32889  &   0.99615  &   -0.14531  &   49  &   82  &   82 \\ 
0.66726  &   0.67111  &   -0.14531  &   49  &   83  &   83 \\ 
0.66726  &   0.99615  &   -0.14531  &   49  &   84  &   84 \\ 
0.43857  &   0.21928  &   -0.08586  &   49  &   85  &   85 \\ 
0.78072  &   0.21928  &   -0.08586  &   49  &   86  &   86 \\ 
0.78072  &   0.56143  &   -0.08586  &   49  &   87  &   87 \\ 
0.11075  &   0.22151  &   -0.08291  &   49  &   88  &   88 \\ 
0.11075  &   0.88925  &   -0.08291  &   49  &   89  &   89 \\ 
0.77850  &   0.88925  &   -0.08291  &   49  &   90  &   90 \\ 
0.11170  &   0.55585  &   -0.08509  &   49  &   91  &   91 \\ 
0.44415  &   0.55585  &   -0.08509  &   49  &   92  &   92 \\ 
0.44415  &   0.88830  &   -0.08509  &   49  &   93  &   93 \\ 
0.56097  &   0.12193  &   -0.02925  &   49  &   94  &   94 \\ 
0.56097  &   0.43903  &   -0.02925  &   49  &   95  &   95 \\ 
0.87807  &   0.43903  &   -0.02925  &   49  &   96  &   96 \\ 
0.22710  &   0.45421  &   -0.02618  &   49  &   97  &   97 \\ 
0.22710  &   0.77290  &   -0.02618  &   49  &   98  &   98 \\ 
0.54580  &   0.77290  &   -0.02618  &   49  &   99  &   99 \\ 
0.21562  &   0.10781  &   -0.02368  &   49  &   100  &   100 \\ 
0.89219  &   0.10781  &   -0.02368  &   49  &   101  &   101 \\ 
0.89219  &   0.78438  &   -0.02368  &   49  &   102  &   102 \\ 
0.11198  &   0.22396  &   -0.12811  &   7  &   103  &   103 \\ 
0.11198  &   0.88802  &   -0.12811  &   7  &   104  &   104 \\ 
0.77604  &   0.88802  &   -0.12811  &   7  &   105  &   105 \\ 
0.43990  &   0.21995  &   -0.13134  &   7  &   106  &   106 \\ 
0.78005  &   0.21995  &   -0.13134  &   7  &   107  &   107 \\ 
0.78005  &   0.56010  &   -0.13134  &   7  &   108  &   108 \\ 
0.10927  &   0.55463  &   -0.13049  &   7  &   109  &   109 \\ 
0.44537  &   0.55463  &   -0.13049  &   7  &   110  &   110 \\ 
0.44537  &   0.89073  &   -0.13049  &   7  &   111  &   111 \\ 
0.55592  &   0.11184  &   -0.07343  &   7  &   112  &   112 \\ 
0.55592  &   0.44408  &   -0.07343  &   7  &   113  &   113 \\ 
0.88816  &   0.44408  &   -0.07343  &   7  &   114  &   114 \\ 
0.22427  &   0.11213  &   -0.06875  &   7  &   115  &   115 \\ 
0.88787  &   0.11213  &   -0.06875  &   7  &   116  &   116 \\ 
0.88787  &   0.77573  &   -0.06875  &   7  &   117  &   117 \\ 
0.22254  &   0.44508  &   -0.07072  &   7  &   118  &   118 \\ 
0.22254  &   0.77746  &   -0.07072  &   7  &   119  &   119 \\ 
0.55492  &   0.77746  &   -0.07072  &   7  &   120  &   120 \\ 
0.33884  &   0.00024  &   -0.01303  &   7  &   121  &   121 \\ 
0.33884  &   0.33860  &   -0.01303  &   7  &   122  &   122 \\ 
0.66140  &   0.00024  &   -0.01303  &   7  &   123  &   123 \\ 
0.66140  &   0.66116  &   -0.01303  &   7  &   124  &   124 \\ 
0.99976  &   0.33860  &   -0.01303  &   7  &   125  &   125 \\ 
0.99976  &   0.66116  &   -0.01303  &   7  &   126  &   126 \\ 
0.00000  &   0.00000  &   -0.01003  &   7  &   127  &   127 \\ 
0.66667  &   0.33333  &   -0.01307  &   7  &   128  &   128 \\ 
0.33333  &   0.66667  &   -0.01051  &   7  &   129  &   129 \\ 
\end{tabular}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\hypertarget{s10}{}
\noindent {\Large{\textbf{S10. Tabulated $\bm{E(\rho)}$ Dependencies}}} \\
\label{sec:e-rho}

\hypertarget{s10.1}{}
\noindent {\large{\textbf{S10.1 $\bm{E(\rho)}$ of Sn}}} \\
\label{sec:e-rho-Sn}

\begin{table}[h!]
	\centering
	\begin{tabular}{c|c|c|c|c|l}
		$\rho$ &  $\rho$ & $E_{\mathrm{KS}}$ & $E - E_{\mathrm{bulk}}$ &  $E_{\mathrm{g}}$ & sample \\
		$[\mathrm{at./\AA^{2}}]$ &  $[\mathrm{ML}]$ & $[\mathrm{eV/at.}]$ & $[\mathrm{meV/at.}]$ & $[\mathrm{eV}]$ & designation \\
		\hline
		\hline
		0.1422 &   1.356      &  -3.6043   &   265    &  0.038  & db-monolayer (oP10)                      \\
		\hline
		0.1741 &   1.660      &  -3.6159   &   253    &  0.000  & db-monolayer (hP11)                      \\
		\hline
		0.1425 &   1.358      &  -3.6268   &   242    &  0.065  & Sn9-web (40 atoms)                       \\  
		\hline       
		0.1749 &   1.667      &  -3.6530   &   216    &  0.000  & Sn9-web (100 atoms)                      \\  
		\hline
		0.2224 &   2.120      &  -3.6707   &   198    &  0.000  & triangles (bilayer)                      \\ 
		\hline        
		0.4449 &   4.241      &  -3.7092   &   160    &  0.000  & triangles ($2\times$bilayer)             \\  
		\hline       
		0.2448 &   2.334      &  -3.7103   &   159    &  0.000  & squares (bilayer)                        \\ 
		\hline       
		0.4850 &   4.623      &  -3.7384   &   130    &  0.000  & squares ($2\times$bilayer)               \\  
		\hline       
		0.7115 &   6.783      &  -3.7499   &   119    &  0.000  & squares ($3\times$bilayer)               \\ 
		\hline        
		0.3428 &   3.268      &  -3.7268   &   142    &  0.000  & Sn.equi-II-3                             \\  
		\hline       
		0.5501 &   5.244      &  -3.7731   &   96     &  0.250  & Sn.equi-II-5                             \\ 
		\hline        
		0.7981 &   7.608      &  -3.7934   &   75     &  0.263  & Sn.equi-II-7.5                           \\ 
		\hline         
		1.0470 &   9.981      &  -3.8041   &   65     &  0.266  & Sn.equi-II-10                            \\
		\hline       
		0.2629 &   2.506      &  -3.6568   &   212    &  0.000  & ($\sqrt{3}\times\sqrt{3}$)-dia (bilayer) \\
		\hline       
		0.2578 &   2.458      &  -3.6219   &   247    &  0.000  & ($2\times2$)-dia (bilayer)               \\ 
		\hline        
		0.3578 &   3.411      &  -3.6906   &   178    &  0.000  & ($2\times2$)-dia (trilayer)              \\  
		\hline        
		0.4618 &   4.402      &  -3.7257   &   143    &  0.000  & ($2\times2$)-dia (fourlayer)             \\  
		\hline        
		0.5663 &   5.398      &  -3.7512   &   118    &  0.000  & ($2\times2$)-dia (fivelayer)             \\  
		\hline       
		0.6705 &   6.392      &  -3.7674   &   101    &  0.000  & ($2\times2$)-dia (sixlayer)              \\ 
		\hline        
	    0.7754 &   7.392      &  -3.7810   &   88     &  0.000  & ($2\times2$)-dia (sevenlayer)            \\  
		\hline        
		0.8803 &   8.392      &  -3.7909   &   78     &  0.000  & ($2\times2$)-dia (eightlayer)            \\  
		\hline         
		0.9854 &   9.394      &  -3.7986   &   70     &  0.000  & ($2\times2$)-dia (ninelayer)             \\     
	\end{tabular}
